The HARPS-TERRA project I. Description of the algorithms, performance and new measurements on a few remarkable stars observed by HARPS

Doppler spectroscopy has uncovered or confirmed all the known planets orbiting nearby stars. Two main techniques are used to obtain precision Doppler measurements at optical wavelengths. The first approach is the gas cell method, which consists on the least-squares matching of the spectrum of Iodine imprinted on the spectrum of the star. The second method relies on the construction of a stabilized spectrograph externally calibrated in wavelength. The most precise stabilized spectrometer in operation is HARPS, operated by ESO in La Silla Observatory/Chile. The Doppler measurements obtained with HARPS are typically obtained using the Cross-Correlation Function technique (CCF). It consists of multiplying the stellar spectrum with a weighted binary mask and finding the minimum of such product as a function of the Doppler shift. It is known that CCF is suboptimal in exploiting the Doppler information in the stellar spectrum. Here, we describe an algorithm to obtain precision RV measurements using least-squares matching of each observed spectrum to a high signal-to-noise ratio template derived from the same observations. Such algorithm is implemented in our software called HARPS-TERRA (Template Enhanced Radial velocity Re-analysis Application). New radial velocity measurements on a representative sample of stars observed by HARPS is used to illustrate the benefits of the proposed method. We show that, compared to CCF, template matching provides a significant improvement in accuracy, specially when applied to M dwarfs.

==> (inline-0) <==
\begin{deluxetable}{lccccccc}  % <--- column justification (center/left/right)
\tablecolumns{5}

\tablecaption{Measurements on Tau Ceti.}
\tablehead{
  \colhead{JD } &
  \colhead{RV$_{\rm TERRA}$} &
  \colhead{$\sigma_{\rm TERRA}$} &
  \colhead{RV$_{\rm CCF}$} &
  \colhead{$\sigma_{\rm CCF}$} &
  \colhead{S-index} &
  \colhead{$\sigma_{S}$}
  \\
  \colhead{[days]} &
  \colhead{[\ms]} &
  \colhead{[\ms]} &
  \colhead{[\ms]} &
  \colhead{[\ms]} &
  \colhead{\, } &
  \colhead{\, }
  }
\startdata
 2453280.550009 &    0.42615 &    0.51027 &    0.16668 &    0.30930 &    0.13932 &    0.00050 \\
 2453281.551756 &    1.58720 &    0.44181 &    1.69523 &    0.28281 &    0.14008 &    0.00045 \\
 2453282.551419 &    0.47161 &    0.52024 &    0.92778 &    0.33676 &    0.13800 &    0.00053 \\
 2453283.550154 &    1.18747 &    0.54740 &    0.46403 &    0.32926 &    0.13992 &    0.00052 \\
 2453284.793218 &   -0.16593 &    0.69264 &   -0.05192 &    0.60515 &    0.13798 &    0.00089 \\
 2453309.755272 &    0.03438 &    0.28136 &    0.62089 &    0.18451 &    0.14151 &    0.00028 \\
 2453336.661904 &   -1.67321 &    0.39949 &   -0.85605 &    0.19063 &    0.14184 &    0.00029 \\
 2453337.609246 &   -3.42329 &    0.31737 &   -3.25516 &    0.17864 &    0.14239 &    0.00024 \\
 2453340.675431 &    0.08433 &    0.30174 &    0.90024 &    0.19522 &    0.14199 &    0.00029 \\
 2453760.542309 &    1.59136 &    0.46607 &    1.77011 &    0.28889 &    0.14087 &    0.00043 \\
 2453916.886879 &   -0.39858 &    0.87591 &   -3.22161 &    0.77612 &    0.14001 &    0.00111 \\
 2453930.839720 &   -0.31610 &    0.65544 &   -1.10805 &    0.32354 &    0.14015 &    0.00046 \\
 2453932.928932 &    1.50750 &    0.49047 &    1.74647 &    0.34221 &    0.14065 &    0.00045 \\
 2453933.883797 &    2.57307 &    0.45278 &    1.83316 &    0.28355 &    0.14048 &    0.00040 \\
 2453934.783019 &   -0.37735 &    0.44273 &   -1.43380 &    0.29595 &    0.14042 &    0.00043 \\
 2453936.747115 &   -0.89113 &    0.62788 &   -1.32457 &    0.34074 &    0.13853 &    0.00051 \\
 2453973.783269 &    0.21108 &    0.40290 &   -0.06561 &    0.29617 &    0.14152 &    0.00042 \\
 2453979.889092 &    0.93003 &    0.49919 &    0.15911 &    0.31815 &    0.14186 &    0.00046 \\
 2453987.661313 &   -1.72160 &    0.53284 &   -2.80149 &    0.34558 &    0.14182 &    0.00050 \\
 2454056.586134 &    1.24695 &    0.41570 &    1.67500 &    0.29186 &    0.14114 &    0.00041 \\
 2454075.526659 &    0.14591 &    0.34110 &    0.13332 &    0.24622 &    0.14127 &    0.00035 \\
 2454099.597043 &    4.16541 &    0.56336 &    4.59409 &    0.40518 &    0.14266 &    0.00058 \\
 2454100.598017 &    1.73427 &    0.67375 &    2.05844 &    0.37469 &    0.14187 &    0.00054 \\
 2454124.549301 &    1.66338 &    0.52397 &    2.10391 &    0.37496 &    0.14001 &    0.00052 \\
 2454133.563699 &    0.11903 &    0.48968 &    0.64645 &    0.31977 &    0.14115 &    0.00048 \\
 2454293.935829 &   -1.46651 &    0.41222 &   -0.65909 &    0.16860 &    0.14286 &    0.00023 \\
 2454310.880394 &   -1.56033 &    0.52724 &   -1.87347 &    0.23422 &    0.14279 &    0.00032 \\
 2454339.754289 &   -0.80785 &    0.47144 &   -0.24668 &    0.31153 &    0.14118 &    0.00043 \\
 2454350.778184 &    0.55266 &    0.51637 &    0.69916 &    0.29501 &    0.14207 &    0.00041 \\
 2454384.686692 &    3.14097 &    0.40408 &    3.35287 &    0.15295 &    0.14185 &    0.00022 \\
 2454422.615282 &    0.06190 &    0.38518 &    0.31968 &    0.19184 &    0.14181 &    0.00027 \\
 2454423.647156 &   -1.30165 &    0.35700 &   -1.27200 &    0.15518 &    0.14236 &    0.00022 \\
 2454427.648200 &    1.73931 &    0.38704 &    1.93710 &    0.14622 &    0.14228 &    0.00019 \\
 2454428.688123 &   -0.51489 &    0.43608 &    0.31912 &    0.17355 &    0.14199 &    0.00025 \\
 2454673.890343 &    1.49822 &    0.76819 &    1.31597 &    0.47454 &    0.14490 &    0.00067 \\
 2454677.917256 &   -0.88101 &    0.51626 &   -0.87665 &    0.18420 &    0.14282 &    0.00025 \\
 2454677.928982 &   -0.92065 &    0.51027 &   -1.84646 &    0.20674 &    0.14251 &    0.00027 \\
 2454682.908129 &   -1.19540 &    0.47784 &   -1.12159 &    0.18972 &    0.14299 &    0.00025 \\
 2454700.888598 &   -2.23162 &    0.39059 &   -3.04735 &    0.17714 &    0.14275 &    0.00023 \\
 2454706.870489 &    1.82493 &    0.44845 &    1.02977 &    0.22966 &    0.14141 &    0.00032 \\
 2454707.845917 &    1.23706 &    0.36022 &    0.15084 &    0.17382 &    0.14265 &    0.00024 \\
 2454710.827579 &    0.82114 &    0.38539 &    0.03831 &    0.17969 &    0.14247 &    0.00025 \\
 2454739.718124 &    0.11103 &    0.37315 &    0.35369 &    0.17054 &    0.14184 &    0.00024 \\
 2454744.771976 &   -0.22687 &    0.40056 &   -0.18430 &    0.18562 &    0.14201 &    0.00026 \\
 2454745.675709 &    0.08569 &    0.41463 &   -0.10717 &    0.21458 &    0.14210 &    0.00030 \\
 2454746.670216 &   -0.13365 &    0.43367 &    0.17159 &    0.20121 &    0.14144 &    0.00028 \\
 2454749.586923 &   -0.73917 &    0.44729 &   -1.37629 &    0.32008 &    0.13981 &    0.00045 \\
 2454750.692281 &    1.13850 &    0.40899 &    0.69797 &    0.22472 &    0.14212 &    0.00031 \\
 2454753.573079 &    1.74573 &    0.46274 &    0.02863 &    0.37914 &    0.14176 &    0.00055 \\
 2454754.559322 &   -0.32681 &    0.53640 &   -0.39371 &    0.39162 &    0.14091 &    0.00056 \\
 2454755.679404 &    0.29299 &    0.44036 &   -0.01416 &    0.31528 &    0.14123 &    0.00043 \\
 2454758.646533 &   -1.95207 &    0.42726 &   -2.67768 &    0.28447 &    0.14106 &    0.00039 \\
 2454759.640638 &    0.00817 &    0.48013 &    0.27377 &    0.30003 &    0.14114 &    0.00040 \\
 2454760.653260 &   -1.16384 &    0.40928 &   -0.61169 &    0.20455 &    0.14168 &    0.00028 \\
 2454761.656390 &   -1.16540 &    0.41320 &   -1.10564 &    0.21845 &    0.14155 &    0.00030 \\
 2454762.644229 &   -1.06238 &    0.53653 &   -0.26168 &    0.30721 &    0.14097 &    0.00041 \\
 2454763.643444 &    0.30742 &    0.48262 &   -0.25132 &    0.28900 &    0.14071 &    0.00040 \\
 2454765.620493 &    1.25523 &    0.47284 &    1.64610 &    0.37305 &    0.14082 &    0.00051 \\
 2454766.681681 &    1.14891 &    0.40759 &    1.34630 &    0.20944 &    0.14154 &    0.00028 \\
 2454767.632523 &    0.53366 &    0.51566 &    0.88859 &    0.30774 &    0.14198 &    0.00042 \\
 2454774.595948 &   -1.11180 &    0.48134 &   -0.44572 &    0.33713 &    0.14220 &    0.00046 \\
 2454775.604242 &    0.40314 &    0.41925 &    0.30552 &    0.34186 &    0.14307 &    0.00047 \\
 2454776.510976 &   -1.19330 &    0.59267 &   -1.32105 &    0.40581 &    0.14077 &    0.00058 \\
 2454777.518608 &   -0.93294 &    0.58974 &   -0.78300 &    0.35539 &    0.14292 &    0.00051 \\
 2454778.522152 &    0.38828 &    0.43303 &    1.23505 &    0.26072 &    0.14233 &    0.00037 \\
 2454779.518763 &   -2.64996 &    0.43771 &   -2.54100 &    0.26941 &    0.14110 &    0.00038 \\
 2454780.510881 &    0.30322 &    0.47415 &    0.41436 &    0.38485 &    0.14007 &    0.00055 \\
 2454799.640485 &   -1.16786 &    0.40783 &   -0.24898 &    0.25205 &    0.14160 &    0.00036 \\
 2454800.530029 &   -0.93070 &    0.34930 &   -0.54784 &    0.27845 &    0.14215 &    0.00039 \\
 2454801.528742 &   -4.88433 &    0.49278 &   -4.48218 &    0.24048 &    0.14209 &    0.00032 \\
 2454802.543634 &   -0.92240 &    0.39588 &    0.21395 &    0.24653 &    0.14236 &    0.00033 \\
 2454802.628512 &   -0.84200 &    0.37481 &   -0.09522 &    0.23537 &    0.14217 &    0.00033 \\
 2454802.689538 &    1.10213 &    0.55795 &    1.49803 &    0.29201 &    0.14081 &    0.00042 \\
 2454803.527323 &    0.12361 &    0.40676 &    1.16162 &    0.20761 &    0.14252 &    0.00028 \\
 2454804.514669 &   -1.38687 &    0.42670 &   -1.47922 &    0.31569 &    0.14111 &    0.00043 \\
 2454805.537775 &    0.23125 &    0.41988 &    1.40071 &    0.28830 &    0.14199 &    0.00039 \\
 2454806.509368 &    0.36937 &    0.52978 &    1.58339 &    0.26320 &    0.14201 &    0.00036 \\
 2454807.509811 &    0.65043 &    0.37536 &    1.47624 &    0.24939 &    0.14180 &    0.00035 \\
 2454849.536926 &   -0.71769 &    0.46875 &   -1.31384 &    0.21532 &    0.14137 &    0.00032 \\
 2454850.530505 &    1.35464 &    0.48487 &    1.13132 &    0.35047 &    0.14146 &    0.00053 \\
 2454852.534411 &   -1.67241 &    0.53911 &   -1.40068 &    0.26477 &    0.14055 &    0.00041 \\
 2454854.532914 &   -0.19676 &    0.46495 &    0.42592 &    0.26224 &    0.14022 &    0.00039 \\
 2455079.745110 &   -1.05128 &    0.53001 &   -2.17176 &    0.40380 &    0.14158 &    0.00056 \\
 2455080.685064 &    1.42864 &    0.85726 &   -0.10816 &    0.54625 &    0.14332 &    0.00077 \\
 2455081.847921 &    2.74017 &    0.35396 &    2.07335 &    0.27103 &    0.14093 &    0.00038 \\\ldots
\enddata

\label{tab:rv_tauceti}
\end{deluxetable}

\begin{deluxetable}{lcccccc}  % <--- column justification (center/left/right)
\tablecolumns{5}

\tablecaption{Differential RV and S-index measurements
on HD 85512.}

\tablehead{
  \colhead{JD } &
  \colhead{RV$_{\rm TERRA}$} &
  \colhead{$\sigma_{\rm TERRA}$} &
  \colhead{RV$_{\rm CCF}$} &
  \colhead{$\sigma_{\rm CCF}$} &
  \colhead{S-index} &
  \colhead{$\sigma_{S}$}
  \\
  \colhead{[days]} &
  \colhead{[\ms]} &
  \colhead{[\ms]} &
  \colhead{[\ms]} &
  \colhead{[\ms]} &
  \colhead{\, } &
  \colhead{\, }
  }
\startdata
 2452990.814510 &   -0.88325 &    0.36747 &    0.84604 &    0.41236 &    0.30296 &    0.00201 \\
 2453002.833631 &   -1.67383 &    0.46082 &    0.26290 &    0.36177 &    0.29365 &    0.00160 \\
 2453051.749270 &    1.74874 &    0.70950 &    2.85012 &    0.42727 &    0.31230 &    0.00201 \\
 2453063.674457 &    2.03416 &    0.56129 &    2.97591 &    0.33228 &    0.29376 &    0.00156 \\
 2453759.772682 &   -1.61672 &    0.37845 &   -1.79124 &    0.20737 &    0.36436 &    0.00110 \\
 2454141.753872 &   -0.12664 &    0.37722 &   -0.04298 &    0.19197 &    0.44411 &    0.00111 \\
 2454422.852079 &    1.03102 &    0.31708 &    1.00156 &    0.22558 &    0.42707 &    0.00125 \\
 2454426.830209 &   -0.45662 &    0.21420 &   -0.06601 &    0.17664 &    0.42802 &    0.00097 \\
 2454521.675291 &    0.72385 &    0.38073 &    0.79073 &    0.25303 &    0.45941 &    0.00143 \\
 2454522.751630 &   -0.21174 &    0.38153 &   -0.72756 &    0.22907 &    0.45702 &    0.00137 \\
 2454523.729887 &    0.71248 &    0.42494 &   -0.00414 &    0.24571 &    0.45449 &    0.00145 \\
 2454524.719023 &   -0.79472 &    0.38560 &   -1.41732 &    0.20589 &    0.44699 &    0.00118 \\
 2454525.738981 &   -1.27079 &    0.37973 &   -1.35187 &    0.19803 &    0.44795 &    0.00117 \\
 2454526.674098 &   -2.49480 &    0.35956 &   -2.50058 &    0.18378 &    0.45195 &    0.00107 \\
 2454527.700326 &   -0.64342 &    0.31771 &   -0.61497 &    0.19459 &    0.45780 &    0.00112 \\
 2454528.663845 &   -1.93882 &    0.42210 &   -2.07227 &    0.20633 &    0.45447 &    0.00119 \\
 2454529.666263 &   -0.20906 &    0.42149 &   -0.42878 &    0.23494 &    0.44962 &    0.00132 \\
 2454530.711586 &   -1.55187 &    0.39350 &   -1.65076 &    0.18654 &    0.44572 &    0.00111 \\
 2454569.588820 &    1.89192 &    0.38085 &    1.88517 &    0.24763 &    0.46155 &    0.00143 \\
 2454571.568133 &    1.11252 &    0.41419 &    1.05914 &    0.27689 &    0.45361 &    0.00155 \\
 2454611.543521 &   -0.48222 &    0.39609 &   -0.77938 &    0.24158 &    0.44191 &    0.00140 \\
 2454616.543982 &   -0.45841 &    0.46752 &   -0.51327 &    0.29343 &    0.44599 &    0.00173 \\
 2454618.499480 &    1.50813 &    0.59271 &    0.46051 &    0.38246 &    0.45518 &    0.00223 \\
 2454620.465440 &    0.89537 &    1.27857 &    0.23609 &    0.71800 &    0.46258 &    0.00400 \\
 2454640.522808 &   -1.43690 &    0.41836 &   -1.12496 &    0.23527 &    0.43044 &    0.00143 \\
 2454643.490178 &   -1.85157 &    0.36541 &   -0.89792 &    0.23753 &    0.42524 &    0.00139 \\
 2454647.505972 &   -1.42305 &    0.37022 &   -0.96801 &    0.25259 &    0.41597 &    0.00144 \\
 2454774.860714 &   -0.38721 &    0.47769 &    0.05524 &    0.27993 &    0.44046 &    0.00155 \\
 2454775.859512 &   -0.30989 &    0.53411 &    0.19669 &    0.30566 &    0.42924 &    0.00169 \\
 2454776.864029 &    0.46201 &    0.55296 &    0.93342 &    0.32761 &    0.42708 &    0.00180 \\
 2454777.871579 &    1.17839 &    0.47659 &    0.57886 &    0.29708 &    0.42361 &    0.00162 \\
 2454778.871212 &   -0.44662 &    0.41868 &   -0.31650 &    0.27303 &    0.42176 &    0.00148 \\
 2454779.873185 &   -0.34746 &    0.41142 &   -0.38435 &    0.25825 &    0.42267 &    0.00139 \\
 2454780.871141 &    0.91430 &    0.37413 &    0.94712 &    0.31935 &    0.41173 &    0.00173 \\
 2454799.829864 &    1.30904 &    0.35045 &    0.90019 &    0.29279 &    0.41535 &    0.00158 \\
 2454800.786091 &   -0.76367 &    0.31431 &   -1.20127 &    0.27028 &    0.41468 &    0.00147 \\
 2454800.870020 &   -1.07304 &    0.28155 &   -1.13122 &    0.23297 &    0.41452 &    0.00124 \\
 2454801.790654 &   -1.37285 &    0.27065 &   -1.98554 &    0.22682 &    0.41855 &    0.00122 \\
 2454802.794987 &    0.14598 &    0.35821 &   -0.78923 &    0.24573 &    0.41731 &    0.00132 \\
 2454802.855430 &   -0.62136 &    0.34001 &   -1.30106 &    0.23499 &    0.41415 &    0.00125 \\
 2454803.763935 &    0.54865 &    0.43427 &   -0.03745 &    0.26604 &    0.41851 &    0.00145 \\
 2454803.846162 &    0.93043 &    0.24946 &    0.55284 &    0.26660 &    0.41811 &    0.00143 \\
 2454804.767411 &    1.24275 &    0.56758 &    0.68269 &    0.35246 &    0.42054 &    0.00193 \\
 2454804.871433 &    0.20996 &    0.38910 &    0.49915 &    0.26587 &    0.42154 &    0.00143 \\
 2454805.790969 &    0.06369 &    0.42291 &    0.39387 &    0.31746 &    0.41935 &    0.00171 \\
 2454805.868196 &    0.39308 &    0.52777 &   -0.24704 &    0.32898 &    0.41910 &    0.00175 \\
 2454806.742012 &    0.97093 &    0.39321 &    0.67610 &    0.29908 &    0.42119 &    0.00163 \\
 2454806.856498 &    0.94230 &    0.37880 &    0.02110 &    0.27962 &    0.42065 &    0.00152 \\
 2454807.770293 &   -0.90188 &    0.30669 &   -0.66582 &    0.25313 &    0.42153 &    0.00137 \\
 2454807.864778 &    1.24293 &    0.51895 &    0.72756 &    0.29899 &    0.42501 &    0.00149 \\
 2454847.713287 &   -0.41941 &    0.49128 &   -0.34358 &    0.32522 &    0.43756 &    0.00175 \\
 2454847.796196 &   -1.06151 &    0.21402 &   -1.72131 &    0.24845 &    0.43472 &    0.00135 \\
 2454847.870702 &   -0.51850 &    0.42245 &   -0.39152 &    0.28663 &    0.43494 &    0.00165 \\
 2454848.721476 &    1.61499 &    0.40274 &    1.11845 &    0.23200 &    0.43571 &    0.00126 \\
 2454848.807105 &   -0.22149 &    0.29688 &    0.17581 &    0.22951 &    0.43800 &    0.00129 \\
 2454848.880361 &    0.42829 &    0.38082 &    0.82343 &    0.23811 &    0.43475 &    0.00133 \\
 2454849.703181 &    1.87891 &    0.29701 &    0.83659 &    0.26975 &    0.43776 &    0.00148 \\
 2454849.786704 &    1.41224 &    0.43852 &    0.90121 &    0.28946 &    0.44444 &    0.00163 \\
 2454849.843894 &    2.31995 &    0.35957 &    2.31916 &    0.32507 &    0.43362 &    0.00182 \\
 2454850.724483 &   -0.73645 &    0.37336 &   -1.05234 &    0.25105 &    0.43520 &    0.00137 \\
 2454850.783409 &   -1.29569 &    0.33110 &   -1.40547 &    0.25251 &    0.43613 &    0.00136 \\
 2454850.876215 &    0.71488 &    0.36731 &    0.86683 &    0.24514 &    0.43550 &    0.00134 \\
 2454851.699231 &    1.28151 &    0.44178 &    0.93072 &    0.29420 &    0.44048 &    0.00166 \\
 2454851.786295 &    0.00994 &    0.30641 &   -0.14545 &    0.27635 &    0.44314 &    0.00156 \\
 2454851.855430 &    2.15976 &    0.43750 &    2.60306 &    0.25418 &    0.43608 &    0.00142 \\
 2454852.716538 &    0.22951 &    0.33106 &    0.17189 &    0.24752 &    0.43686 &    0.00136 \\
 2454852.795627 &    0.11070 &    0.41366 &    0.52717 &    0.28490 &    0.44224 &    0.00159 \\
 2454852.852216 &    0.11579 &    0.40216 &    0.74560 &    0.23595 &    0.43442 &    0.00131 \\
 2454853.721876 &    0.60190 &    0.38248 &    0.73183 &    0.22650 &    0.43522 &    0.00125 \\
 2454853.797713 &   -0.01413 &    0.33530 &    1.04335 &    0.26091 &    0.43589 &    0.00150 \\
 2454853.864638 &    1.02154 &    0.62632 &    1.59037 &    0.39743 &    0.43915 &    0.00233 \\
 2454854.716507 &    0.94744 &    0.46220 &    1.31099 &    0.29051 &    0.43959 &    0.00161 \\
 2454854.796094 &    1.47125 &    0.34617 &    1.16622 &    0.27374 &    0.43271 &    0.00154 \\
 2454854.855900 &    1.24581 &    0.32214 &    0.85167 &    0.24503 &    0.43756 &    0.00140 \\
 2454878.574702 &   -0.51082 &    0.29326 &   -0.50583 &    0.28400 &    0.42845 &    0.00159 \\
 2454878.710898 &   -1.50188 &    0.41384 &   -1.67796 &    0.26378 &    0.43332 &    0.00142 \\
 2454878.843806 &   -0.52454 &    0.37263 &   -0.52288 &    0.26447 &    0.43179 &    0.00149 \\
 2454879.569485 &    0.22277 &    0.52824 &   -0.31650 &    0.31389 &    0.43211 &    0.00175 \\
 2454879.710427 &   -0.48386 &    0.42351 &   -0.57509 &    0.28279 &    0.44457 &    0.00160 \\
 2454879.856217 &   -0.47865 &    0.89424 &    0.08908 &    0.52442 &    0.44097 &    0.00299 \\
 2454880.577127 &   -0.05848 &    0.62577 &   -0.13535 &    0.37976 &    0.43333 &    0.00211 \\
 2454880.732455 &   -2.93431 &    0.37924 &   -3.07860 &    0.19755 &    0.43588 &    0.00106 \\
 2454880.863766 &   -1.48004 &    0.45109 &   -1.37422 &    0.25401 &    0.43665 &    0.00148 \\
 2454881.659769 &   -1.02299 &    0.43062 &   -1.40499 &    0.26240 &    0.43115 &    0.00146 \\
 2454881.741797 &   -0.90042 &    0.55500 &   -0.33495 &    0.31296 &    0.42561 &    0.00175 \\
 2454881.844068 &    0.29924 &    0.42419 &   -0.57878 &    0.28644 &    0.42729 &    0.00164 \\
 2454882.610208 &   -0.52737 &    0.37543 &   -0.22098 &    0.23025 &    0.43755 &    0.00126 \\
 2454882.749042 &   -1.74323 &    0.41568 &   -1.16582 &    0.26158 &    0.43727 &    0.00148 \\
 2454883.565785 &   -0.50086 &    0.43124 &   -0.19048 &    0.27727 &    0.43553 &    0.00155 \\
 2454883.703150 &   -1.16985 &    0.43829 &   -1.14082 &    0.25273 &    0.42819 &    0.00138 \\
 2454884.601155 &    0.30836 &    0.52500 &   -0.09374 &    0.33109 &    0.42940 &    0.00181 \\
 2454884.714768 &    0.38128 &    0.51397 &   -0.01591 &    0.30849 &    0.43218 &    0.00180 \\
 2454884.813798 &   -0.32888 &    0.52706 &   -0.32277 &    0.32075 &    0.43222 &    0.00179 \\
 2454885.556406 &    0.81803 &    0.36237 &   -0.31406 &    0.26520 &    0.43314 &    0.00146 \\
 2454885.728852 &   -0.49381 &    0.47021 &   -1.70702 &    0.27560 &    0.43337 &    0.00153 \\
 2454886.550638 &   -1.44476 &    0.51389 &   -1.17486 &    0.30589 &    0.43232 &    0.00171 \\
 2454886.700479 &   -2.59850 &    0.33154 &   -3.04046 &    0.21746 &    0.43626 &    0.00120 \\
 2454886.835945 &   -0.85837 &    0.44853 &   -0.73663 &    0.31310 &    0.43298 &    0.00179 \\
 2454913.493753 &    0.83847 &    0.40403 &    1.13385 &    0.24517 &    0.41286 &    0.00130 \\
 2454913.645893 &   -0.77191 &    0.43475 &   -0.84361 &    0.24561 &    0.41101 &    0.00131 \\
 2454913.711355 &    0.13483 &    0.42695 &    0.37127 &    0.26330 &    0.41319 &    0.00145 \\
 2454914.536879 &    0.94527 &    0.23518 &    0.88401 &    0.23935 &    0.40543 &    0.00128 \\
 2454914.617734 &   -0.28178 &    0.49101 &   -0.69604 &    0.28937 &    0.40698 &    0.00153 \\
 2454914.694215 &    0.16920 &    0.40655 &    0.45984 &    0.25245 &    0.40627 &    0.00138 \\
 2454915.495236 &    1.22463 &    0.47423 &    1.43712 &    0.31993 &    0.40492 &    0.00172 \\
 2454915.635339 &    0.46154 &    0.46259 &    1.55398 &    0.32859 &    0.41621 &    0.00175 \\
 2454915.740384 &    1.17023 &    0.52067 &    0.87881 &    0.33709 &    0.40557 &    0.00186 \\
 2454916.497608 &    0.99710 &    0.48945 &    1.43081 &    0.27653 &    0.40770 &    0.00148 \\
 2454916.630280 &   -0.24596 &    0.35840 &   -0.09291 &    0.24775 &    0.40610 &    0.00135 \\
 2454916.736899 &   -0.77722 &    0.44409 &   -0.52787 &    0.26355 &    0.40774 &    0.00148 \\
 2454917.519967 &    0.81803 &    0.49113 &    0.70067 &    0.29837 &    0.40882 &    0.00157 \\
 2454917.613554 &    0.49259 &    0.36575 &    0.31994 &    0.25146 &    0.40559 &    0.00136 \\
 2454917.718691 &    0.20512 &    0.39450 &   -0.35377 &    0.25412 &    0.40908 &    0.00141 \\
 2454918.531863 &   -0.43317 &    0.35222 &   -0.17746 &    0.22672 &    0.40899 &    0.00120 \\
 2454918.629211 &   -0.10029 &    0.40764 &    0.25174 &    0.25856 &    0.41666 &    0.00139 \\
 2454918.696849 &    0.00913 &    0.39490 &    0.13772 &    0.23837 &    0.40713 &    0.00129 \\
 2454919.505320 &    1.87824 &    0.38133 &    1.89198 &    0.21122 &    0.40799 &    0.00110 \\
 2454919.615249 &   -0.30477 &    0.44376 &   -0.12338 &    0.25361 &    0.40575 &    0.00132 \\
 2454919.704784 &    0.06071 &    0.48345 &    0.90951 &    0.24209 &    0.40894 &    0.00134 \\
 2454920.549308 &   -0.09708 &    0.41839 &    0.39410 &    0.21830 &    0.40590 &    0.00115 \\
 2454920.631714 &    0.36906 &    0.49770 &    0.99815 &    0.28876 &    0.40549 &    0.00157 \\
 2454920.732487 &    1.00852 &    0.48964 &    1.42499 &    0.28499 &    0.40602 &    0.00157 \\\enddata

\label{tab:rv_hd85512}
\end{deluxetable}

\begin{deluxetable}{lcccccc}  % <--- column justification (center/left/right)
\tablecolumns{5}

\tablecaption{RV measurements on
Barnard's star (GJ 699). Last two columns are the 
RV measurements obtained using the \textit{optimal} 
redmost part of the spectrum only 
($6000 < \lambda< 6800$ \AA, see Section 
\ref{sec:apertures}).
}

\tablehead{
  \colhead{JD } &
  \colhead{RV$_{\rm TERRA}$} &
  \colhead{$\sigma_{\rm TERRA}$} &
  \colhead{RV$_{\rm CCF}$} &
  \colhead{$\sigma_{\rm CCF}$} &
  \colhead{RV$_{\rm TERRA-Red}$} &
  \colhead{$\sigma_{\rm TERRA-Red}$} 
  \\
  \colhead{[days]} &
  \colhead{[\ms]} &
  \colhead{[\ms]} &
  \colhead{[\ms]} &
  \colhead{[\ms]} &
  \colhead{\, } &
  \colhead{\, }
  }
\startdata
 2454194.893890 &    0.00000 &    0.34651 &    0.57194 &    0.32376 &    0.00000 &    0.34651 \\
 2454196.883399 &    0.81911 &    0.35716 &    0.84845 &    0.30566 &    0.81911 &    0.35716 \\
 2454197.894815 &   -0.78946 &    0.33255 &   -0.38601 &    0.31239 &   -0.78946 &    0.33255 \\
 2454198.890257 &    1.50797 &    0.45543 &    2.70673 &    0.43272 &    1.50797 &    0.45543 \\
 2454199.918201 &    0.44577 &    0.32082 &    0.35208 &    0.26366 &    0.44577 &    0.32082 \\
 2454200.920621 &   -0.50497 &    0.31501 &   -0.27627 &    0.30062 &   -0.50497 &    0.31501 \\
 2454202.918690 &    0.85727 &    0.29046 &    1.12713 &    0.30629 &    0.85727 &    0.29046 \\
 2454227.843799 &    1.28708 &    0.35269 &    0.93223 &    0.34197 &    1.28708 &    0.35269 \\
 2454291.596937 &   -1.26042 &    0.43720 &   -1.52277 &    0.48978 &   -1.26042 &    0.43720 \\
 2454298.714512 &    0.38788 &    0.48088 &   -0.32340 &    0.45487 &    0.38788 &    0.48088 \\
 2454315.661296 &    2.57554 &    0.24627 &    0.33993 &    0.67525 &    2.57554 &    0.24627 \\
 2454316.647304 &    0.96320 &    0.42271 &    1.40579 &    0.46300 &    0.96320 &    0.42271 \\
 2454319.637970 &    0.73630 &    0.26919 &   -0.48904 &    0.34144 &    0.73630 &    0.26919 \\
 2454320.650245 &   -0.23790 &    0.32574 &    0.42950 &    0.31232 &   -0.23790 &    0.32574 \\
 2454340.650587 &   -0.43332 &    0.30364 &   -1.05476 &    0.28830 &   -0.43332 &    0.30364 \\
 2454343.557195 &   -0.19728 &    0.28865 &   -1.01755 &    0.27217 &   -0.19728 &    0.28865 \\
 2454347.558141 &   -0.87450 &    0.34079 &   -0.25382 &    0.31584 &   -0.87450 &    0.34079 \\
 2454385.523878 &    2.06296 &    0.64341 &    0.40371 &    0.77195 &    2.06296 &    0.64341 \\
 2454389.501586 &    2.88514 &    0.80941 &    3.56973 &    1.08852 &    2.88514 &    0.80941 \\
 2454523.881299 &   -0.70082 &    0.50892 &   -1.69989 &    0.43730 &   -0.70082 &    0.50892 \\
 2454551.908998 &   -1.03745 &    0.41725 &   -2.49500 &    0.33980 &   -1.03745 &    0.41725 \\
 2454588.921002 &   -1.75406 &    0.54486 &   -3.16873 &    0.42538 &   -1.75406 &    0.54486 \\
 \enddata

\label{tab:rv_barnard}
\end{deluxetable}

\begin{deluxetable}{lcccccc}  % <--- column justification (center/left/right)
\tablecolumns{5}

\tablecaption{RV measurements on
Kapteyn's star (GJ 191). Last two columns are the 
RV measurements obtained using the \textit{optimal} 
redmost part of the spectrum only 
($4670 < \lambda< 6800$ \AA, see Section 
\ref{sec:apertures}).
}

\tablehead{
  \colhead{JD } &
  \colhead{RV$_{\rm TERRA}$} &
  \colhead{$\sigma_{\rm TERRA}$} &
  \colhead{RV$_{\rm CCF}$} &
  \colhead{$\sigma_{\rm CCF}$} &
  \colhead{RV$_{\rm TERRA-Red}$} &
  \colhead{$\sigma_{\rm TERRA-Red}$} 
  \\
  \colhead{[days]} &
  \colhead{[\ms]} &
  \colhead{[\ms]} &
  \colhead{[\ms]} &
  \colhead{[\ms]} &
  \colhead{[\ms]} &
  \colhead{[\ms]} 
  }
\startdata
 2452985.741114 &    4.17510 &    1.03818 &    4.55727 &    0.86033 &    3.81838 &    0.83699 \\
 2452996.763214 &    2.60098 &    0.26086 &    2.77118 &    0.56030 &    2.70283 &    0.21930 \\
 2453337.800966 &   -1.04323 &    1.09789 &    0.12095 &    0.76332 &   -0.74766 &    0.90860 \\
 2453668.835375 &   -2.28865 &    0.59397 &   -3.79258 &    0.49284 &   -2.21699 &    0.54708 \\
 2453670.739478 &   -3.94631 &    0.58109 &   -4.59149 &    0.41933 &   -4.25875 &    0.56210 \\
 2454141.574447 &    0.03985 &    0.52542 &    0.72655 &    0.37960 &   -0.13958 &    0.50784 \\
 2454167.530533 &   -1.47217 &    0.50752 &   -2.15028 &    0.38433 &   -1.66431 &    0.47212 \\
 2454169.505216 &   -2.43451 &    0.47790 &   -2.29499 &    0.34512 &   -2.51582 &    0.48129 \\
 2454173.500808 &   -2.17285 &    0.48345 &   -2.22839 &    0.36009 &   -2.31741 &    0.46131 \\
 2454197.512079 &    1.68710 &    0.42683 &    4.28535 &    0.43096 &    1.36156 &    0.39197 \\
 2454229.468730 &    2.04523 &    0.76567 &    3.40866 &    0.56835 &    1.78758 &    0.68699 \\
 2454342.862585 &    2.03375 &    0.54717 &    2.80321 &    0.39053 &    1.98278 &    0.54735 \\
 2454345.879666 &   -0.21043 &    0.37798 &   -1.23904 &    0.33907 &   -0.05894 &    0.35456 \\
 2454349.834178 &   -0.54352 &    0.44040 &   -1.39747 &    0.35483 &   -0.21252 &    0.41454 \\
 2454424.731616 &    1.52251 &    0.49022 &    1.10564 &    0.37339 &    1.71790 &    0.48342 \\
 2454429.718977 &    4.42431 &    0.49714 &    2.61326 &    0.39773 &    4.18135 &    0.43460 \\
 2454449.760520 &    0.32913 &    0.58481 &   -0.14029 &    0.45151 &    0.20908 &    0.55812 \\
 2454450.647003 &    1.29293 &    0.55343 &    1.25197 &    0.40700 &    1.52003 &    0.52137 \\
 2454452.706840 &    0.89530 &    0.68933 &    1.28428 &    0.53263 &    0.99496 &    0.63206 \\
 2454459.643590 &   -1.27204 &    0.57986 &    0.21444 &    0.35396 &   -1.32404 &    0.57255 \\
 2454462.705724 &    1.50577 &    0.51209 &    0.50036 &    0.35678 &    1.31237 &    0.50473 \\
 2454463.698541 &    2.26304 &    0.44297 &    1.90185 &    0.43135 &    2.21079 &    0.44640 \\
 2454464.682434 &    1.08128 &    0.52163 &    0.45370 &    0.42748 &    1.09792 &    0.45686 \\
 2454733.897251 &   -1.34113 &    0.51035 &   -1.27236 &    0.36206 &   -1.21830 &    0.50568 \\
 2454754.838832 &   -3.05621 &    0.50697 &   -4.33169 &    0.41750 &   -3.20201 &    0.47069 \\
 2454767.758056 &   -0.57231 &    0.54277 &    2.08814 &    0.43101 &   -0.45009 &    0.49990 \\
 2454879.556051 &   -2.57809 &    0.56308 &   -1.40012 &    0.43816 &   -2.62889 &    0.53567 \\
 2454879.696855 &   -1.51557 &    0.96155 &   -1.03663 &    0.68905 &   -1.41452 &    0.84971 \\
 2454880.521651 &    1.20466 &    2.87965 &   -0.96773 &    1.28010 &    1.78313 &    2.09901 \\
 2454880.673879 &   -2.65391 &    0.88143 &   -3.24375 &    0.57402 &   -2.31082 &    0.74765 \\\enddata

\label{tab:rv_gj191}
\end{deluxetable}

\begin{deluxetable}{lcccccc}  % <--- column justification (center/left/right)
\tablecolumns{5}

\tablecaption{RV measurements on
Proxima Cen (GJ 551). Last two columns are the 
RV measurements obtained using the \textit{optimal} 
redmost part of the spectrum only 
($4400 < \lambda< 6800$ \AA, see Section 
\ref{sec:apertures}).
}

\tablehead{
  \colhead{JD } &
  \colhead{RV$_{\rm TERRA}$} &
  \colhead{$\sigma_{\rm TERRA}$} &
  \colhead{RV$_{\rm CCF}$} &
  \colhead{$\sigma_{\rm CCF}$} &
  \colhead{RV$_{\rm TERRA-Red}$} &
  \colhead{$\sigma_{\rm TERRA-Red}$} 
  \\
  \colhead{[days]} &
  \colhead{[\ms]} &
  \colhead{[\ms]} &
  \colhead{[\ms]} &
  \colhead{[\ms]} &
  \colhead{[\ms]} &
  \colhead{[\ms]} 
  }
\startdata
 2453152.599771 &    0.37348 &    0.47936 &    0.79047 &    1.02223 &    0.37873 &    0.45254 \\
 2453202.584812 &   -2.97293 &    2.29999 &   -0.93952 &    2.25726 &   -2.86609 &    2.15906 \\
 2453203.537223 &    1.17250 &    0.68714 &    1.90963 &    1.04968 &    0.93396 &    0.61743 \\
 2453205.531679 &    1.16372 &    3.95272 &    7.52242 &    1.30372 &    1.87165 &    1.98058 \\
 2453207.505219 &    0.66168 &    1.92677 &   -0.91287 &    4.20013 &    0.29104 &    1.79977 \\
 2453207.510890 &    2.95883 &    2.08065 &    0.91052 &    3.97917 &    3.82038 &    1.82329 \\
 2453577.495602 &    3.73820 &    0.49688 &    1.54178 &    1.09223 &    3.60389 &    0.46023 \\
 2453809.893589 &   -2.17564 &    0.51088 &   -0.64866 &    0.74769 &   -2.11864 &    0.48677 \\
 2453810.783507 &   -1.80758 &    0.46309 &   -2.09214 &    0.61884 &   -1.91120 &    0.45148 \\
 2453812.782152 &    0.71017 &    0.68795 &   -0.99516 &    0.94375 &    0.59724 &    0.64054 \\
 2453816.809553 &   -3.81687 &    0.49196 &   -4.54173 &    0.77872 &   -3.93731 &    0.45792 \\
 2454173.818222 &   -0.46091 &    0.49826 &   -0.30837 &    0.73580 &   -0.62461 &    0.48062 \\
 2454293.586482 &    2.76021 &    0.59884 &    4.29679 &    0.74403 &    2.25631 &    0.52081 \\
 2454296.593448 &    0.00000 &    0.68772 &   -1.53705 &    1.32162 &    0.37807 &    0.62543 \\
 2454299.597768 &    5.28554 &    0.86045 &    3.38681 &    2.03355 &    5.43933 &    0.71328 \\
 2454300.557562 &   -1.96552 &    0.53381 &   -2.38955 &    0.73998 &   -1.98891 &    0.51131 \\
 2454646.569314 &    0.85745 &    0.58995 &    1.43802 &    1.22954 &    0.60146 &    0.56480 \\
 2454658.564359 &    1.43411 &    0.87609 &    0.10350 &    1.53635 &    1.72781 &    0.65871 \\
 2454666.543473 &   -0.20101 &    0.50861 &   -0.61685 &    0.86422 &   -0.16505 &    0.45478 \\
 2454878.863802 &   -0.82326 &    0.45059 &   -0.18170 &    0.69693 &   -0.98036 &    0.43858 \\
 2454879.830132 &   -0.38851 &    0.59892 &   -0.04147 &    1.10250 &   -0.58228 &    0.53957 \\
 2454881.873704 &   -1.23090 &    0.44044 &   -2.62104 &    0.61993 &   -1.00764 &    0.36487 \\
 2454882.853542 &   -2.20739 &    0.55524 &   -0.79912 &    0.95251 &   -2.02011 &    0.44535 \\
 2454883.861612 &   -0.57856 &    0.71330 &   -0.19154 &    1.55181 &   -0.49378 &    0.68713 \\
 2454884.835397 &    0.77791 &    0.45355 &   -2.41492 &    1.19246 &    0.55074 &    0.42495 \\
 2454885.875077 &    0.23612 &    0.54306 &    0.31352 &    0.78035 &    0.00000 &    0.50075 \\
 2454886.843595 &   -0.01721 &    0.59010 &   -0.98175 &    0.95621 &   -0.23690 &    0.53914 \\
 \enddata
\label{tab:rv_proxima}
\end{deluxetable}

\begin{deluxetable}{lcccccc}  % <--- column justification (center/left/right)
\tablecolumns{5}

\tablecaption{Differential RV and S-index measurements
on 34 epochs of GJ 676A}

\tablehead{
  \colhead{JD } &
  \colhead{RV$_{\rm TERRA}$} &
  \colhead{$\sigma_{\rm TERRA}$} &
  \colhead{RV$_{\rm CCF}$} &
  \colhead{$\sigma_{\rm CCF}$} &
  \colhead{S-index} &
  \colhead{$\sigma_{S}$}
  \\
  \colhead{[days]} &
  \colhead{[\ms]} &
  \colhead{[\ms]} &
  \colhead{[\ms]} &
  \colhead{[\ms]} &
  \colhead{\, } &
  \colhead{\, }
  }
\startdata
 2454167.897856 &  143.65593 &    1.45050 &  144.59273 &    0.96910 &    1.27632 &    0.01023 \\
 2454169.895854 &  140.76651 &    1.38811 &  141.45382 &    0.83020 &    1.29254 &    0.00959 \\
 2454171.904445 &  145.84144 &    1.52625 &  143.32531 &    0.94088 &    1.23147 &    0.01024 \\
 2454232.818013 &  142.10548 &    1.19654 &  143.81091 &    0.78189 &    1.34713 &    0.01004 \\
 2454391.491808 &  -23.38607 &    1.40115 &  -18.92497 &    0.76311 &    1.39087 &    0.00982 \\
 2454393.489934 &  -27.22405 &    1.31049 &  -24.68468 &    0.87658 &    1.42889 &    0.01102 \\
 2454529.900847 &  -99.67167 &    1.40944 &  -99.46562 &    1.03749 &    1.36065 &    0.01155 \\
 2454547.915016 &  -98.53057 &    1.46694 &  -96.80962 &    0.79384 &    1.40050 &    0.00987 \\
 2454559.815698 &  -95.20497 &    1.91938 &  -86.59697 &    0.98344 &    1.65069 &    0.01287 \\
 2454569.903637 & -103.26245 &    2.84609 &  -95.28933 &    1.19791 &    1.37069 &    0.01260 \\
 2454571.889460 & -100.73284 &    1.92074 &  -98.96364 &    0.56785 &    1.39171 &    0.00782 \\
 2454582.820292 &  -90.95710 &    1.36587 &  -86.83138 &    0.82576 &    1.35936 &    0.01028 \\
 2454618.755585 &  -80.89806 &    1.79552 &  -80.82636 &    1.33777 &    1.43244 &    0.01417 \\
 2454660.661636 &  -61.63426 &    1.36018 &  -57.37647 &    0.77204 &    1.40788 &    0.01009 \\
 2454661.772229 &  -61.42342 &    0.82988 &  -59.37748 &    0.70829 &    1.44002 &    0.00977 \\
 2454662.675237 &  -65.33515 &    1.68434 &  -66.06418 &    1.00474 &    1.44577 &    0.01226 \\
 2454663.811590 &  -63.08516 &    1.49354 &  -58.29150 &    0.65510 &    1.38950 &    0.00908 \\
 2454664.790043 &  -57.62443 &    1.56774 &  -57.06590 &    1.16132 &    1.44093 &    0.01357 \\
 2454665.786377 &  -64.24289 &    1.05812 &  -61.16171 &    0.66721 &    1.44502 &    0.00944 \\
 2454666.696058 &  -63.89311 &    0.87388 &  -61.95570 &    0.59440 &    1.47606 &    0.00856 \\
 2454670.672602 &  -61.81325 &    1.46348 &  -59.12632 &    1.14012 &    1.48977 &    0.01408 \\
 2454671.603329 &  -60.91549 &    1.76724 &  -58.30522 &    0.92748 &    1.49472 &    0.01198 \\
 2454687.561959 &  -62.55236 &    1.74214 &  -56.57420 &    0.94771 &    1.45407 &    0.01196 \\
 2454721.554874 &  -45.94209 &    1.59175 &  -41.25367 &    1.10505 &    1.37213 &    0.01145 \\
 2454751.490690 &  -39.23628 &    2.74576 &  -32.27202 &    2.99088 &    1.42617 &    0.02215 \\
 2454773.502375 &  -20.11282 &    1.65477 &  -15.49613 &    0.70763 &    1.48276 &    0.01024 \\
 2454916.819805 &   47.72555 &    1.18121 &   45.29150 &    0.49907 &    1.54039 &    0.00704 \\
 2454921.892971 &   42.22977 &    1.23941 &   40.95217 &    1.17217 &    1.45797 &    0.01206 \\
 2455284.893135 &  174.45713 &    2.28031 &  179.61741 &    1.70550 &    1.21186 &    0.01423 \\
 2455355.795443 &  139.67896 &    1.15261 &  141.62076 &    0.92020 &    1.34806 &    0.01223 \\
 2455375.610729 &  113.16490 &    1.68466 &  115.74927 &    1.19504 &    1.41771 &    0.01569 \\
 2455387.656686 &   98.02398 &    1.50445 &  101.98521 &    1.44032 &    1.34647 &    0.01797 \\
 2455402.590925 &   86.01649 &    4.12785 &   88.49974 &    4.40646 &    1.46733 &    0.03187 \\
 2455404.645561 &   81.14929 &    2.79506 &   85.81422 &    2.54605 &    1.48202 &    0.01978 \\\enddata

\label{tab:GJ676A}
\end{deluxetable}

\begin{deluxetable}{lcccccc}  % <--- column justification (center/left/right)
\tablecolumns{5}

\tablecaption{Differential RV and S-index measurements
on $\epsilon$ Eridani.}

\tablehead{
  \colhead{JD } &
  \colhead{RV$_{\rm TERRA}$} &
  \colhead{$\sigma_{\rm TERRA}$} &
  \colhead{RV$_{\rm CCF}$} &
  \colhead{$\sigma_{\rm CCF}$} &
  \colhead{S-index} &
  \colhead{$\sigma_{S}$}
  \\
  \colhead{[days]} &
  \colhead{[\ms]} &
  \colhead{[\ms]} &
  \colhead{[\ms]} &
  \colhead{[\ms]} &
  \colhead{\, } &
  \colhead{\, }
  }
\startdata
 2452949.789541 &  -13.27658 &    0.20836 &  -26.59166 &    0.24191 &    0.41652 &    0.00078 \\
 2452949.790432 &  -12.55701 &    0.13163 &  -26.30259 &    0.23060 &    0.41713 &    0.00075 \\
 2452949.791323 &  -13.71360 &    0.19637 &  -27.35248 &    0.22330 &    0.41628 &    0.00077 \\
 2453001.598269 &   -2.21518 &    0.63673 &   -1.45770 &    0.26916 &    0.41976 &    0.00090 \\
 2453039.595541 &   -1.14426 &    0.57985 &  -13.96471 &    0.25574 &    0.42908 &    0.00093 \\
 2453039.597010 &   -1.65446 &    0.53546 &  -14.61557 &    0.23938 &    0.43211 &    0.00086 \\
 2453039.598365 &   -1.14070 &    0.61844 &  -14.48246 &    0.23418 &    0.43038 &    0.00086 \\
 2453279.824466 &    3.86346 &    0.33977 &    4.53516 &    0.20579 &    0.40336 &    0.00068 \\
 2453279.826468 &    3.16143 &    0.34242 &    3.89520 &    0.21334 &    0.40452 &    0.00070 \\
 2453287.796071 &  -15.10212 &    0.50166 &  -14.28711 &    0.28492 &    0.39628 &    0.00093 \\
 2453287.796765 &  -14.67626 &    0.42027 &  -13.65327 &    0.30743 &    0.39432 &    0.00099 \\
 2453287.797460 &  -15.19174 &    0.46168 &  -13.94097 &    0.34981 &    0.39549 &    0.00114 \\
 2453287.800990 &  -13.94422 &    0.37098 &  -12.52541 &    0.36313 &    0.39361 &    0.00118 \\
 2453287.801661 &  -14.17952 &    0.47441 &  -13.42466 &    0.37418 &    0.39198 &    0.00121 \\
 2453287.802402 &  -15.99510 &    0.49595 &  -15.21834 &    0.41474 &    0.39653 &    0.00131 \\
 2453304.696457 &   12.78309 &    1.71706 &   13.20934 &    1.07309 &    0.40753 &    0.00320 \\
 2453304.697256 &   10.56232 &    1.08003 &   10.14149 &    0.73927 &    0.39812 &    0.00239 \\
 2453304.697973 &   11.30622 &    0.60135 &   11.18511 &    0.49097 &    0.40703 &    0.00159 \\
 2453304.897642 &   10.31486 &    0.51256 &   10.77588 &    0.34483 &    0.41251 &    0.00119 \\
 2453304.898418 &   10.01810 &    0.52478 &   10.20889 &    0.35370 &    0.41403 &    0.00126 \\
 2453304.899193 &    9.34064 &    0.43474 &   10.51016 &    0.32739 &    0.41087 &    0.00114 \\
 2453305.673376 &    4.24321 &    0.42609 &    4.76444 &    0.19104 &    0.42163 &    0.00064 \\
 2453305.674151 &    5.09995 &    0.43148 &    5.16497 &    0.19743 &    0.42104 &    0.00067 \\
 2453305.674915 &    4.83352 &    0.37415 &    5.44822 &    0.18181 &    0.42185 &    0.00061 \\
 2453305.798344 &    1.12653 &    0.37405 &    2.00091 &    0.17950 &    0.42447 &    0.00062 \\
 2453305.799119 &    1.99759 &    0.36819 &    2.80579 &    0.17962 &    0.42363 &    0.00062 \\
 2453305.799871 &    2.51138 &    0.37643 &    3.40577 &    0.17678 &    0.42439 &    0.00060 \\
 2453306.753420 &   -1.72985 &    0.33166 &   -1.33805 &    0.16492 &    0.41890 &    0.00053 \\
 2453306.755191 &   -0.92093 &    0.30025 &   -0.08969 &    0.15381 &    0.41813 &    0.00051 \\
 2453309.796792 &   -4.71858 &    0.31458 &   -4.47246 &    0.25026 &    0.41097 &    0.00087 \\
 2453309.797498 &    0.43306 &    0.46670 &    0.58817 &    0.27248 &    0.41146 &    0.00099 \\
 2453309.798204 &   -1.57477 &    0.45241 &   -2.07887 &    0.26280 &    0.40924 &    0.00091 \\
 2453332.675881 &   -3.05227 &    0.41665 &   -2.32218 &    0.22959 &    0.40278 &    0.00072 \\
 2453412.559889 &    0.23016 &    0.28596 &    2.07113 &    0.15437 &    0.39257 &    0.00052 \\
 2453412.561984 &   -0.91317 &    0.31459 &    1.25813 &    0.14285 &    0.39177 &    0.00047 \\
 2453412.564125 &   -0.32673 &    0.31609 &    1.56604 &    0.15708 &    0.39168 &    0.00053 \\
 2453430.573344 &   -3.85861 &    0.31525 &   -2.31239 &    0.15533 &    0.38339 &    0.00053 \\
 2453430.574698 &   -5.45693 &    0.29355 &   -3.75580 &    0.14803 &    0.38385 &    0.00050 \\
 2453430.576110 &   -6.79037 &    0.29477 &   -5.18083 &    0.15178 &    0.38353 &    0.00052 \\
 2453600.931282 &    5.81997 &    0.38137 &    8.52798 &    0.18076 &    0.37807 &    0.00055 \\
 2453600.932497 &    8.63476 &    0.35128 &   10.85005 &    0.18748 &    0.37922 &    0.00055 \\
 2453600.933863 &   10.40966 &    0.77078 &   10.83690 &    0.39826 &    0.37988 &    0.00107 \\
 2453604.832542 &  -10.13333 &    0.31194 &  -21.64840 &    0.13596 &    0.39097 &    0.00042 \\
 2453604.839764 &   -8.87536 &    0.32454 &  -20.14088 &    0.12622 &    0.39149 &    0.00039 \\
 2453604.846918 &  -10.02268 &    0.31671 &  -21.08649 &    0.12668 &    0.39045 &    0.00039 \\
 2453666.843509 &   -8.48681 &    0.31086 &   -5.87599 &    0.13299 &    0.36549 &    0.00041 \\
 2453666.844887 &   -8.97717 &    0.37114 &   -6.42853 &    0.13258 &    0.36582 &    0.00040 \\
 2453666.846287 &   -8.46288 &    0.33264 &   -6.22016 &    0.13320 &    0.36626 &    0.00040 \\
 2453690.797493 &    3.40551 &    0.42353 &    5.62341 &    0.24631 &    0.35934 &    0.00075 \\
 2453690.798223 &    2.88630 &    0.50651 &    4.83332 &    0.28658 &    0.35854 &    0.00091 \\
 2453690.798917 &    2.49051 &    0.52386 &    4.29881 &    0.27198 &    0.35833 &    0.00086 \\
 2453732.682986 &   -1.42603 &    0.24952 &   -0.04318 &    0.12236 &    0.36478 &    0.00039 \\
 2453732.684375 &   -1.33882 &    0.27220 &    0.16628 &    0.12599 &    0.36465 &    0.00040 \\
 2453732.686632 &    0.59544 &    0.37612 &    2.02145 &    0.17610 &    0.36476 &    0.00056 \\
 2453732.687511 &   -0.46478 &    0.34948 &    1.03467 &    0.17851 &    0.36417 &    0.00057 \\
 2453732.688368 &   -1.67548 &    0.31386 &   -0.11975 &    0.17552 &    0.36408 &    0.00055 \\
 2453933.900747 &   -2.66193 &    0.37090 &   -1.43334 &    0.24307 &    0.37129 &    0.00077 \\
 2453933.901499 &   -2.67314 &    0.36761 &   -1.51247 &    0.24013 &    0.37140 &    0.00076 \\
 2453933.902275 &   -1.75109 &    0.44490 &    0.06342 &    0.24651 &    0.37109 &    0.00078 \\
 2453933.903062 &   -2.72935 &    0.43244 &   -1.63089 &    0.26283 &    0.36859 &    0.00082 \\
 2453933.903814 &   -3.51340 &    0.44200 &   -1.88215 &    0.26083 &    0.37158 &    0.00082 \\
 2453933.904566 &   -3.03592 &    0.34467 &   -1.55349 &    0.25235 &    0.37060 &    0.00079 \\
 2453964.856253 &    3.28979 &    0.37050 &    4.01923 &    0.24474 &    0.39733 &    0.00079 \\
 2453964.856993 &    3.53272 &    0.43480 &    4.38195 &    0.23263 &    0.39782 &    0.00075 \\
 2453964.857780 &    3.92908 &    0.34563 &    4.32423 &    0.23184 &    0.39654 &    0.00074 \\
 2453964.858568 &    3.37464 &    0.33591 &    4.17304 &    0.22857 &    0.39872 &    0.00073 \\
 2453964.859308 &    4.98262 &    0.41784 &    5.03279 &    0.23046 &    0.39746 &    0.00074 \\
 2454056.621484 &    1.14378 &    0.43186 &    3.15507 &    0.27644 &    0.38066 &    0.00086 \\
 2454056.622248 &    1.75443 &    0.46479 &    3.60896 &    0.26876 &    0.38404 &    0.00084 \\
 2454056.623012 &    1.26824 &    0.38687 &    2.65103 &    0.26124 &    0.38360 &    0.00081 \\
 2454056.623787 &    2.42968 &    0.46621 &    4.22000 &    0.28575 &    0.38254 &    0.00089 \\
 2454056.624563 &    2.19753 &    0.43532 &    3.90528 &    0.27230 &    0.38247 &    0.00085 \\
 2454056.625338 &    2.93444 &    0.47212 &    4.31767 &    0.30988 &    0.38445 &    0.00097 \\
 2454098.597909 &    8.10298 &    0.36799 &    9.44468 &    0.28065 &    0.41336 &    0.00090 \\
 2454098.598627 &    9.32500 &    0.41250 &   10.90518 &    0.28863 &    0.41124 &    0.00093 \\
 2454098.599333 &    8.03716 &    0.44091 &    9.69640 &    0.26538 &    0.41137 &    0.00085 \\
 2454098.600073 &    8.88737 &    0.43609 &   10.02031 &    0.27559 &    0.41400 &    0.00089 \\
 2454098.600756 &    8.98741 &    0.40726 &   10.87771 &    0.28030 &    0.41192 &    0.00091 \\
 2454098.601485 &    7.75810 &    0.52626 &    8.70430 &    0.30913 &    0.41271 &    0.00100 \\
 2454125.554250 &    5.23617 &    0.39693 &    7.31871 &    0.20624 &    0.40760 &    0.00067 \\
 2454125.554956 &    6.88588 &    0.21339 &    7.98202 &    0.20767 &    0.40749 &    0.00068 \\
 2454125.555662 &    7.36820 &    0.36084 &    8.64821 &    0.21041 &    0.40612 &    0.00068 \\
 2454125.556380 &    6.65554 &    0.34632 &    8.10203 &    0.20863 &    0.40785 &    0.00068 \\
 2454125.557074 &    5.39622 &    0.36946 &    6.76326 &    0.20465 &    0.40881 &    0.00066 \\
 2454125.557792 &    5.79571 &    0.31462 &    7.09557 &    0.21234 &    0.40613 &    0.00069 \\
 2454133.609700 &   -6.35693 &    0.43111 &   -5.10162 &    0.26056 &    0.41900 &    0.00090 \\
 2454133.610406 &   -6.29121 &    0.45659 &   -5.08948 &    0.25379 &    0.41921 &    0.00087 \\
 2454133.611112 &   -5.99178 &    0.40965 &   -4.48487 &    0.25504 &    0.42002 &    0.00088 \\
 2454133.611818 &   -7.79234 &    0.47088 &   -5.75788 &    0.25976 &    0.41866 &    0.00090 \\
 2454133.612524 &   -5.65916 &    0.45851 &   -4.33199 &    0.25341 &    0.42149 &    0.00088 \\
 2454133.613230 &   -7.76059 &    0.42255 &   -5.63697 &    0.27075 &    0.42233 &    0.00095 \\
 2454310.940581 &   -0.64908 &    0.38286 &    0.69489 &    0.20527 &    0.38570 &    0.00063 \\
 2454310.941287 &   -1.31705 &    0.41388 &    0.83152 &    0.21414 &    0.38630 &    0.00066 \\
 2454310.941993 &    0.10049 &    0.47179 &    1.98065 &    0.21697 &    0.38621 &    0.00067 \\
 2454310.942699 &    0.01095 &    0.39670 &    1.71384 &    0.21022 &    0.38480 &    0.00064 \\
 2454310.943405 &   -0.20973 &    0.33509 &    1.49530 &    0.21543 &    0.38436 &    0.00066 \\
 2454310.944112 &    0.03643 &    0.43017 &    1.58340 &    0.21464 &    0.38610 &    0.00066 \\
 2454339.807249 &    6.12589 &    0.67453 &    6.79357 &    0.41329 &    0.38234 &    0.00132 \\
 2454339.807944 &    6.77749 &    0.49238 &    7.02270 &    0.34181 &    0.38261 &    0.00109 \\
 2454339.808673 &    6.45656 &    0.57184 &    6.46947 &    0.34501 &    0.38384 &    0.00110 \\
 2454339.809379 &    5.36156 &    0.59459 &    5.46278 &    0.31312 &    0.38428 &    0.00100 \\
 2454339.810062 &    6.23670 &    0.55792 &    7.44273 &    0.33396 &    0.38215 &    0.00106 \\
 2454339.810803 &    5.94256 &    0.51823 &    6.71612 &    0.33036 &    0.38294 &    0.00105 \\\enddata

\label{tab:rv_epseri}
\end{deluxetable}

\begin{deluxetable}{lcccccc}  % <--- column justification (center/left/right)
\tablecolumns{5}

\tablecaption{Measurements on
HD 69830. Instead of the CCF RVs, RV using the redder part
of the spectrum (see Section \ref{sec:HD69830_wave}) are provided 
in this case.
}

\tablehead{
  \colhead{JD } &
  \colhead{RV$_{\rm TERRA}$} &
  \colhead{$\sigma_{\rm TERRA}$} &
  \colhead{RV$_{\rm TERRA-Red}$} &
  \colhead{$\sigma_{\rm TERRA-Red}$} &
  \colhead{S-index} &
  \colhead{$\sigma_{S}$}
  \\
  \colhead{[days]} &
  \colhead{[\ms]} &
  \colhead{[\ms]} &
  \colhead{[\ms]} &
  \colhead{[\ms]} &
  \colhead{\, } &
  \colhead{\, }
  }
\startdata
 2452939.874025 &    0.78514 &    0.44513 &   -0.44804 &    0.49607 &    0.14331 &    0.00049 \\
 2452943.876091 &    4.52766 &    0.54224 &    3.79835 &    0.50728 &    0.14377 &    0.00043 \\
 2452946.863070 &    1.66663 &    0.54780 &   -0.08756 &    0.62966 &    0.14381 &    0.00042 \\
 2452949.840269 &    5.06226 &    0.97553 &    1.66953 &    0.94835 &    0.13985 &    0.00070 \\
 2452949.842734 &    4.21729 &    0.92317 &    0.86545 &    0.95698 &    0.14056 &    0.00064 \\
 2452949.845246 &    3.97665 &    0.83998 &    2.04983 &    0.81015 &    0.13968 &    0.00065 \\
 2452949.849471 &    3.85089 &   12.32709 &    2.06592 &   42.48213 &    0.14061 &    0.00067 \\
 2452949.851937 &    5.97607 &   11.50930 &    1.61959 &   41.41179 &    0.14058 &    0.00066 \\
 2452949.854379 &    4.54371 &   11.17014 &    2.65817 &   41.20824 &    0.14083 &    0.00059 \\
 2452997.808952 &   -0.91173 &    0.99004 &   -1.11047 &    0.68650 &    0.13573 &    0.00099 \\
 2453000.711174 &    0.64741 &    0.54575 &    2.47339 &    0.56774 &    0.12771 &    0.00090 \\
 2453035.779711 &    5.30455 &    0.39516 &    3.54643 &    0.43669 &    0.13887 &    0.00045 \\
 2453038.699416 &    8.23152 &    0.25283 &    4.92453 &    0.27440 &    0.13511 &    0.00067 \\
 2453039.741900 &    3.97480 &    0.66940 &    2.22453 &    0.69977 &    0.13619 &    0.00056 \\
 2453039.745025 &    3.94953 &    0.63563 &    2.06223 &    0.72727 &    0.13703 &    0.00057 \\
 2453039.748231 &    3.49526 &    0.67554 &    1.37279 &    0.71206 &    0.13680 &    0.00059 \\
 2453039.760754 &    5.16432 &    9.37407 &    1.89493 &   26.71249 &    0.13809 &    0.00062 \\
 2453039.763925 &    5.13782 &    4.48621 &   -2.94748 &    9.57111 &    0.13792 &    0.00064 \\
 2453039.767073 &    6.33786 &    2.88505 &   -4.76363 &    5.81669 &    0.13799 &    0.00062 \\
 2453049.629850 &    0.37736 &    0.39724 &   -0.87744 &    0.40893 &    0.14024 &    0.00027 \\
 2453058.637539 &   -0.04309 &    0.57317 &   -1.74315 &    0.59506 &    0.13605 &    0.00050 \\
 2453064.608232 &    7.64635 &    0.64285 &    6.05670 &    0.61696 &    0.13736 &    0.00052 \\
 2453066.628043 &    1.77976 &    0.45523 &    0.31687 &    0.47809 &    0.13698 &    0.00045 \\
 2453146.503893 &   -3.33535 &    0.38280 &   -3.40699 &    0.44488 &    0.13948 &    0.00065 \\
 2453147.465287 &   -4.71074 &    0.52368 &   -4.79587 &    0.57704 &    0.13924 &    0.00077 \\
 2453150.459926 &    1.92931 &    0.20526 &    0.44799 &    0.32053 &    0.14244 &    0.00055 \\
 2453151.459791 &   -2.22043 &    0.44265 &   -2.38302 &    0.54345 &    0.13661 &    0.00089 \\
 2453154.455248 &   -4.17988 &    0.61584 &   -5.30788 &    0.58508 &    0.13299 &    0.00130 \\
 2453155.453692 &    0.82964 &    1.18025 &   -3.33782 &    0.39213 &    0.12019 &    0.00131 \\
 2453156.519401 &   -1.43760 &    0.49627 &   -2.47239 &    0.63557 &    0.14357 &    0.00064 \\
 2453158.478807 &    4.26279 &    0.45153 &    3.23177 &    0.49599 &    0.14042 &    0.00109 \\
 2453159.471884 &    4.99679 &    0.28124 &    4.17098 &    0.35774 &    0.14281 &    0.00066 \\
 2453306.865602 &   -1.03528 &    0.44712 &    0.53459 &    0.51313 &    0.13783 &    0.00038 \\
 2453306.868067 &   -1.26640 &    0.36180 &   -0.25589 &    0.43592 &    0.13749 &    0.00037 \\
 2453306.870533 &   -0.07581 &    0.39535 &    0.49602 &    0.47885 &    0.13762 &    0.00038 \\
 2453308.844196 &   -4.16508 &    0.56968 &   -3.42959 &    0.44854 &    0.13592 &    0.00064 \\
 2453308.846234 &   -5.32271 &    0.47657 &   -5.63243 &    0.50924 &    0.13587 &    0.00069 \\
 2453308.848387 &   -6.35650 &    0.50749 &   -4.91441 &    0.52385 &    0.13537 &    0.00059 \\
 2453308.850516 &   -6.40518 &    0.46166 &   -5.06083 &    0.54490 &    0.13619 &    0.00057 \\
 2453308.852635 &   -6.50015 &    0.51426 &   -6.02175 &    0.56060 &    0.13443 &    0.00058 \\
 2453309.849606 &   -7.23881 &    0.35543 &   -6.73419 &    0.46367 &    0.13730 &    0.00047 \\
 2453309.852083 &   -8.07103 &    0.41065 &   -7.17786 &    0.52661 &    0.13714 &    0.00046 \\
 2453309.854526 &   -6.94335 &    0.34825 &   -6.27095 &    0.41016 &    0.13754 &    0.00047 \\
 2453309.856991 &   -6.39130 &    0.45835 &   -5.19492 &    0.56199 &    0.13793 &    0.00047 \\
 2453310.830223 &   -6.28643 &    0.31354 &   -6.14452 &    0.43422 &    0.13847 &    0.00043 \\
 2453310.832920 &   -6.23299 &    0.27933 &   -6.24399 &    0.40112 &    0.13900 &    0.00044 \\
 2453310.835605 &   -6.80787 &    0.35359 &   -6.71418 &    0.43764 &    0.13865 &    0.00042 \\
 2453310.838302 &   -6.40912 &    0.37056 &   -5.77436 &    0.41565 &    0.13866 &    0.00042 \\
 2453315.778319 &    0.28864 &    0.29461 &    0.33766 &    0.32072 &    0.13381 &    0.00058 \\
 2453315.780646 &    1.60989 &    0.40899 &    2.66728 &    0.40787 &    0.13573 &    0.00050 \\
 2453315.783019 &    0.62515 &    0.47567 &    1.29782 &    0.44608 &    0.13481 &    0.00055 \\
 2453315.785588 &    0.62135 &    0.54968 &    1.12478 &    0.53936 &    0.13250 &    0.00058 \\
 2453315.788089 &    2.33039 &    0.35991 &    2.51662 &    0.41197 &    0.13662 &    0.00052 \\
 2453315.790473 &    1.94666 &    0.31313 &    2.72421 &    0.38453 &    0.13769 &    0.00047 \\
 2453336.872454 &   -8.66485 &    0.41742 &   -8.78173 &    0.42816 &    0.13599 &    0.00040 \\
 2453336.875938 &   -7.78774 &    0.36861 &   -9.45765 &    0.43755 &    0.13578 &    0.00039 \\
 2453336.879445 &   -8.68171 &    0.34353 &   -8.33832 &    0.42555 &    0.13697 &    0.00035 \\
 2453338.867133 &   -5.71559 &    0.37085 &   -6.12025 &    0.42995 &    0.13678 &    0.00037 \\
 2453338.869807 &   -5.21931 &    0.35225 &   -4.94127 &    0.43105 &    0.13661 &    0.00038 \\
 2453338.872469 &   -5.60585 &    0.35834 &   -5.28837 &    0.42944 &    0.13712 &    0.00037 \\
 2453338.875131 &   -5.12891 &    0.39994 &   -4.29192 &    0.43685 &    0.13657 &    0.00038 \\
 2453339.869177 &   -2.85457 &    0.34970 &   -2.83329 &    0.42413 &    0.13711 &    0.00034 \\
 2453339.872580 &   -2.57551 &    0.35140 &   -2.26293 &    0.38869 &    0.13674 &    0.00035 \\
 2453339.876156 &   -3.38385 &    0.36478 &   -3.33283 &    0.48154 &    0.13636 &    0.00035 \\
 2453340.869553 &   -0.78826 &    0.36073 &   -1.43562 &    0.39690 &    0.13725 &    0.00032 \\
 2453340.873002 &   -1.99708 &    0.33478 &   -2.50952 &    0.33537 &    0.13733 &    0.00031 \\
 2453340.876452 &   -3.01507 &    0.29598 &   -3.53607 &    0.35173 &    0.13746 &    0.00030 \\
 2453341.872961 &   -1.64596 &    0.37859 &   -0.84700 &    0.42809 &    0.13791 &    0.00031 \\
 2453341.876653 &   -1.40799 &    0.27800 &   -0.66491 &    0.28392 &    0.13843 &    0.00031 \\
 2453341.880230 &   -3.06807 &    0.36895 &   -1.75078 &    0.43886 &    0.13844 &    0.00030 \\
 2453366.798062 &    3.84100 &    0.63129 &    4.04858 &    0.61372 &    0.13422 &    0.00076 \\
 2453366.799127 &    2.91869 &    0.46893 &    1.73770 &    0.61256 &    0.13510 &    0.00071 \\
 2453366.800238 &    1.33860 &    0.59279 &    2.98067 &    0.62795 &    0.13612 &    0.00065 \\
 2453366.801291 &    1.53909 &    0.59539 &    3.06536 &    0.72532 &    0.13758 &    0.00065 \\
 2453366.802356 &    1.21533 &    0.67015 &    4.01545 &    0.66332 &    0.13657 &    0.00066 \\
 2453366.803375 &    2.14459 &    0.51185 &    3.19135 &    0.54201 &    0.13783 &    0.00068 \\
 2453366.804440 &    2.34518 &    0.63214 &    1.87377 &    0.57043 &    0.13700 &    0.00067 \\
 2453366.805481 &    2.41210 &    0.59906 &    2.10647 &    0.71665 &    0.13714 &    0.00066 \\
 2453366.806558 &    3.73175 &    0.69178 &    4.96263 &    0.61783 &    0.13606 &    0.00067 \\
 2453366.807588 &    2.13956 &    0.57380 &    3.67442 &    0.49060 &    0.13589 &    0.00066 \\
 2453400.706778 &    1.49934 &    0.37973 &    1.86331 &    0.48077 &    0.13569 &    0.00065 \\
 2453400.711686 &    1.85069 &    0.48246 &    1.88625 &    0.62451 &    0.13567 &    0.00063 \\
 2453401.697427 &    2.62976 &    0.41042 &    2.19572 &    0.46027 &    0.13682 &    0.00039 \\
 2453402.701071 &    2.14926 &    0.29702 &    1.34116 &    0.36770 &    0.13688 &    0.00037 \\
 2453402.705412 &    1.36853 &    0.30596 &    0.67315 &    0.33319 &    0.13826 &    0.00035 \\
 2453403.729703 &   -0.61995 &    0.35122 &   -1.61612 &    0.40208 &    0.13788 &    0.00030 \\
 2453403.734159 &    0.74778 &    0.32295 &    0.02373 &    0.43824 &    0.13804 &    0.00030 \\
 2453404.674421 &   -2.89880 &    0.26641 &   -2.47469 &    0.35349 &    0.13875 &    0.00032 \\
 2453404.677557 &   -2.58693 &    0.29448 &   -2.16310 &    0.41574 &    0.13872 &    0.00032 \\
 2453404.680694 &   -3.30718 &    0.40782 &   -2.51000 &    0.47496 &    0.13841 &    0.00032 \\
 2453405.777713 &   -3.44110 &    0.34339 &   -3.26672 &    0.36888 &    0.13678 &    0.00042 \\
 2453405.780641 &   -4.25348 &    0.32519 &   -4.40101 &    0.43507 &    0.13599 &    0.00043 \\
 2453405.783534 &   -4.08800 &    0.38589 &   -2.72189 &    0.44429 &    0.13719 &    0.00042 \\
 2453406.718771 &   -3.11293 &    0.33545 &   -2.73396 &    0.37865 &    0.13771 &    0.00038 \\
 2453406.721826 &   -3.08077 &    0.33568 &   -2.98677 &    0.40330 &    0.13725 &    0.00037 \\
 2453406.724974 &   -3.38173 &    0.34648 &   -4.05589 &    0.39317 &    0.13777 &    0.00036 \\
 2453407.680475 &   -1.63318 &    0.28777 &   -1.98054 &    0.30286 &    0.13651 &    0.00033 \\
 2453407.684665 &   -3.02023 &    0.34212 &   -2.15202 &    0.43389 &    0.13789 &    0.00032 \\
 2453408.642479 &    0.55553 &    0.38208 &    2.17886 &    0.42109 &    0.13703 &    0.00044 \\
 2453408.645569 &    0.31675 &    0.38109 &   -0.06293 &    0.43120 &    0.13580 &    0.00042 \\
 2453408.648740 &   -0.38248 &    0.36657 &   -0.09023 &    0.45257 &    0.13638 &    0.00046 \\
 2453409.738878 &    4.05788 &    0.53855 &    4.67360 &    0.57574 &    0.13716 &    0.00055 \\
 2453409.741991 &    4.57236 &    0.53723 &    4.03299 &    0.65031 &    0.13613 &    0.00055 \\
 2453409.745128 &    4.18512 &    0.47115 &    4.10425 &    0.52211 &    0.13712 &    0.00056 \\
 2453410.664352 &    5.55956 &    0.42933 &    6.85214 &    0.47758 &    0.13714 &    0.00051 \\
 2453410.667685 &    5.41082 &    0.34721 &    5.04231 &    0.44025 &    0.13621 &    0.00050 \\
 2453410.670775 &    5.52528 &    0.37583 &    5.45977 &    0.46299 &    0.13716 &    0.00046 \\
 2453411.654823 &    6.23648 &    0.46447 &    7.00862 &    0.49397 &    0.13589 &    0.00052 \\
 2453411.657879 &    7.02804 &    0.47792 &    6.22656 &    0.53994 &    0.13734 &    0.00050 \\
 2453411.661050 &    6.07873 &    0.51058 &    7.49478 &    0.53423 &    0.13685 &    0.00053 \\
 2453412.696056 &    3.09669 &    0.51696 &    2.43780 &    0.51878 &    0.13549 &    0.00050 \\
 2453412.699459 &    2.28360 &    0.42004 &    2.67686 &    0.40209 &    0.13638 &    0.00049 \\
 2453412.702596 &    2.29743 &    0.51836 &    3.36255 &    0.51662 &    0.13579 &    0.00054 \\
 2453413.761199 &   -0.18516 &    0.31919 &   -0.03160 &    0.38107 &    0.13646 &    0.00035 \\
 2453413.767102 &   -0.16032 &    0.36831 &    0.21098 &    0.44503 &    0.13679 &    0.00038 \\
 2453413.773294 &   -0.24091 &    0.32838 &    0.30477 &    0.36172 &    0.13757 &    0.00035 \\
 2453429.626004 &    0.84656 &    0.15878 &    0.87010 &    0.22155 &    0.13692 &    0.00032 \\
 2453429.630622 &    0.12921 &    0.26123 &   -0.19945 &    0.33139 &    0.13663 &    0.00030 \\
 2453429.635032 &    0.17330 &    0.19078 &    0.38698 &    0.26252 &    0.13668 &    0.00034 \\
 2453466.614551 &   -3.67489 &    0.28522 &   -3.84030 &    0.35807 &    0.13292 &    0.00057 \\
 2453466.616750 &   -5.02133 &    0.34516 &   -4.74137 &    0.38181 &    0.13138 &    0.00054 \\
 2453466.618995 &   -4.49331 &    0.36569 &   -4.93671 &    0.42855 &    0.13228 &    0.00057 \\
 2453466.621113 &   -5.10117 &    0.43462 &   -5.21700 &    0.46367 &    0.13098 &    0.00062 \\
 2453466.623439 &   -4.47501 &    0.30201 &   -5.65894 &    0.37143 &    0.13169 &    0.00060 \\
 2453467.520130 &   -4.59873 &    0.37068 &   -4.13978 &    0.50840 &    0.13295 &    0.00058 \\
 2453467.522340 &   -4.22102 &    0.36172 &   -4.46752 &    0.46737 &    0.13220 &    0.00058 \\
 2453467.524562 &   -3.21630 &    0.27175 &   -4.39147 &    0.40684 &    0.13308 &    0.00057 \\
 2453467.526831 &   -3.89848 &    0.60057 &   -4.16720 &    0.63279 &    0.13279 &    0.00058 \\
 2453467.529018 &   -4.78486 &    0.34442 &   -4.60434 &    0.42903 &    0.13196 &    0.00059 \\
 2453491.481929 &   -2.35756 &    0.32639 &   -2.25858 &    0.41577 &    0.13856 &    0.00039 \\
 2453491.487206 &   -1.03011 &    0.37552 &   -2.17801 &    0.39056 &    0.13846 &    0.00038 \\
 2453669.864054 &    5.54388 &    0.35388 &    6.36261 &    0.33081 &    0.13573 &    0.00035 \\
 2453669.867411 &    5.51263 &    0.38493 &    5.31506 &    0.40178 &    0.13551 &    0.00034 \\
 2453669.871011 &    6.15330 &    0.39249 &    6.12737 &    0.33784 &    0.13540 &    0.00036 \\
 2453670.819980 &    6.15216 &    0.43164 &    6.99326 &    0.47986 &    0.13444 &    0.00042 \\
 2453670.823453 &    6.89929 &    0.52437 &    7.12720 &    0.58390 &    0.13396 &    0.00046 \\
 2453670.826995 &    7.37551 &    0.40677 &    7.37013 &    0.49710 &    0.13516 &    0.00042 \\
 2453671.841491 &    3.48094 &    0.36641 &    2.61735 &    0.40319 &    0.13539 &    0.00037 \\
 2453671.845033 &    4.17857 &    0.31135 &    4.39141 &    0.36766 &    0.13570 &    0.00035 \\
 2453671.848413 &    3.99753 &    0.36193 &    3.12935 &    0.35761 &    0.13502 &    0.00038 \\
 2453672.849898 &    2.18991 &    0.37805 &    2.29204 &    0.51378 &    0.13531 &    0.00038 \\
 2453672.853417 &    1.90327 &    0.36499 &    2.36241 &    0.42131 &    0.13516 &    0.00036 \\
 2453672.856786 &    2.24109 &    0.29082 &    1.97685 &    0.37697 &    0.13476 &    0.00040 \\
 2453674.872652 &   -2.61646 &    0.31695 &   -2.34281 &    0.43045 &    0.13729 &    0.00030 \\
 2453674.876113 &   -1.28593 &    0.33521 &   -0.96444 &    0.42509 &    0.13666 &    0.00030 \\
 2453674.879539 &   -2.14769 &    0.35076 &   -1.64529 &    0.41566 &    0.13616 &    0.00031 \\
 2453675.845039 &   -2.29515 &    0.34015 &   -1.31071 &    0.44637 &    0.13712 &    0.00026 \\
 2453675.848534 &   -2.30702 &    0.22902 &   -1.11499 &    0.30967 &    0.13720 &    0.00026 \\
 2453675.851995 &   -2.76019 &    0.25803 &   -1.90278 &    0.33779 &    0.13698 &    0.00025 \\
 2453692.845470 &   -4.69804 &    0.41056 &   -3.95939 &    0.48869 &    0.13464 &    0.00042 \\
 2453692.848144 &   -4.23319 &    0.38349 &   -4.11985 &    0.47498 &    0.13498 &    0.00043 \\
 2453692.850794 &   -5.18519 &    0.40374 &   -4.36833 &    0.46324 &    0.13565 &    0.00038 \\
 2453692.853491 &   -4.61372 &    0.37279 &   -4.35219 &    0.46137 &    0.13619 &    0.00037 \\
 2453693.822865 &   -4.29957 &    0.34021 &   -4.47122 &    0.40475 &    0.13640 &    0.00030 \\
 2453693.826685 &   -2.88391 &    0.33323 &   -3.02631 &    0.39582 &    0.13638 &    0.00031 \\
 2453693.830493 &   -2.81502 &    0.34377 &   -2.60286 &    0.37831 &    0.13642 &    0.00030 \\
 2453694.836339 &   -0.64892 &    0.38707 &   -0.22584 &    0.44351 &    0.13603 &    0.00032 \\
 2453694.840263 &    0.26619 &    0.27756 &    0.90208 &    0.36565 &    0.13656 &    0.00031 \\
 2453694.844060 &    0.03275 &    0.32818 &    0.81068 &    0.38918 &    0.13648 &    0.00031 \\
 2453695.826003 &    3.39180 &    0.37351 &    3.68762 &    0.40102 &    0.13565 &    0.00035 \\
 2453695.829394 &    3.50801 &    0.33151 &    3.84033 &    0.36171 &    0.13599 &    0.00035 \\
 2453695.832971 &    3.47731 &    0.30479 &    4.22654 &    0.33654 &    0.13579 &    0.00032 \\
 2453696.810816 &    2.76416 &    0.30100 &    2.79594 &    0.37547 &    0.13642 &    0.00028 \\
 2453696.814300 &    2.82787 &    0.29056 &    3.07455 &    0.34890 &    0.13587 &    0.00029 \\
 2453696.817785 &    3.02973 &    0.33083 &    3.07964 &    0.43365 &    0.13604 &    0.00029 \\
 2453697.840089 &    4.01470 &    0.65531 &    5.53488 &    0.76016 &    0.12969 &    0.00060 \\
 2453697.843388 &    3.51569 &    0.51464 &    3.85310 &    0.52446 &    0.13298 &    0.00048 \\
 2453697.846826 &    3.40226 &    0.47967 &    3.79477 &    0.57497 &    0.13310 &    0.00050 \\
 2453698.800872 &    1.15261 &    0.48489 &   -0.41896 &    0.53564 &    0.13383 &    0.00046 \\
 2453698.804205 &   -0.33565 &    0.52095 &    0.40364 &    0.53691 &    0.13290 &    0.00049 \\
 2453698.807770 &    0.69819 &    0.50900 &    1.21905 &    0.58293 &    0.13177 &    0.00051 \\
 2453699.829807 &   -2.97167 &    0.37419 &   -2.26387 &    0.46707 &    0.13555 &    0.00033 \\
 2453699.833257 &   -3.56776 &    0.38390 &   -3.38822 &    0.48755 &    0.13525 &    0.00033 \\
 2453699.836729 &   -3.44800 &    0.37925 &   -3.67757 &    0.45236 &    0.13533 &    0.00032 \\
 2453700.861845 &   -2.47281 &    0.40332 &   -2.21996 &    0.48871 &    0.13588 &    0.00030 \\
 2453700.865074 &   -2.84517 &    0.34031 &   -2.24855 &    0.40788 &    0.13595 &    0.00028 \\
 2453700.868570 &   -2.01000 &    0.30202 &   -1.20080 &    0.37308 &    0.13555 &    0.00029 \\
 2453724.852851 &   -4.08797 &    0.34222 &   -4.05429 &    0.40500 &    0.13619 &    0.00029 \\
 2453724.856138 &   -3.36420 &    0.32372 &   -3.53448 &    0.35787 &    0.13564 &    0.00031 \\
 2453724.859379 &   -2.79296 &    0.33289 &   -3.26328 &    0.35277 &    0.13657 &    0.00031 \\
 2453725.801458 &   -5.62882 &    0.30318 &   -5.00371 &    0.38695 &    0.13650 &    0.00027 \\
 2453725.804746 &   -5.35079 &    0.34737 &   -4.17470 &    0.42981 &    0.13651 &    0.00027 \\
 2453725.807963 &   -5.68100 &    0.31899 &   -5.03180 &    0.36507 &    0.13628 &    0.00028 \\
 2453726.845139 &   -4.42657 &    0.30822 &   -4.99396 &    0.38364 &    0.13620 &    0.00032 \\
 2453726.848450 &   -5.50790 &    0.34272 &   -6.18978 &    0.37848 &    0.13646 &    0.00032 \\
 2453726.851667 &   -5.17599 &    0.34434 &   -6.25688 &    0.36673 &    0.13620 &    0.00032 \\
 2453727.761092 &   -4.09173 &    0.36566 &   -3.88115 &    0.46514 &    0.13724 &    0.00035 \\
 2453727.764322 &   -3.82004 &    0.37984 &   -3.70773 &    0.41088 &    0.13685 &    0.00034 \\
 2453727.767562 &   -4.62746 &    0.36844 &   -4.39414 &    0.45928 &    0.13685 &    0.00034 \\
 2453728.740578 &   -3.38973 &    0.32277 &   -3.39078 &    0.38166 &    0.13737 &    0.00031 \\
 2453728.743946 &   -3.18653 &    0.35360 &   -2.92621 &    0.45176 &    0.13656 &    0.00031 \\
 2453728.747106 &   -2.83288 &    0.34704 &   -2.77002 &    0.40246 &    0.13657 &    0.00030 \\
 2453729.859861 &    1.20141 &    0.41969 &    2.78567 &    0.51803 &    0.13615 &    0.00034 \\
 2453729.863032 &    0.77732 &    0.35808 &    0.94284 &    0.46667 &    0.13635 &    0.00037 \\
 2453729.866470 &    1.97862 &    0.36767 &    2.11902 &    0.41502 &    0.13564 &    0.00037 \\
 2453732.729703 &    2.58925 &    0.44791 &    2.78922 &    0.44328 &    0.13700 &    0.00042 \\
 2453732.732111 &    2.09890 &    0.33397 &    2.60011 &    0.47382 &    0.13693 &    0.00043 \\
 2453732.734564 &    1.96161 &    0.29726 &    2.94865 &    0.38741 &    0.13631 &    0.00044 \\
 2453744.812769 &   -5.13430 &    0.63333 &   -4.15730 &    0.68945 &    0.13711 &    0.00075 \\
 2453744.815246 &   -4.15496 &    0.67584 &   -3.27827 &    0.83987 &    0.13711 &    0.00065 \\
 2453744.817654 &   -5.67826 &    0.60045 &   -3.77693 &    0.61023 &    0.13597 &    0.00063 \\
 2453757.637147 &   -0.15337 &    0.42603 &    0.76746 &    0.56081 &    0.13615 &    0.00038 \\
 2453757.641024 &    0.97346 &    0.45831 &    0.86619 &    0.59199 &    0.13717 &    0.00039 \\
 2453757.644971 &    0.70780 &    0.36730 &    0.33700 &    0.51141 &    0.13550 &    0.00037 \\
 2453758.688630 &    1.31276 &    0.40488 &    1.29294 &    0.43171 &    0.13649 &    0.00036 \\
 2453758.692623 &    1.27766 &    0.33147 &    1.41918 &    0.48231 &    0.13652 &    0.00034 \\
 2453758.696396 &    1.15695 &    0.30550 &    2.08542 &    0.43302 &    0.13685 &    0.00033 \\
 2453759.644705 &   -1.85163 &    0.30115 &   -2.40665 &    0.45782 &    0.13610 &    0.00030 \\
 2453759.648479 &   -1.14632 &    0.28685 &   -2.11553 &    0.43028 &    0.13635 &    0.00031 \\
 2453759.652530 &   -1.21156 &    0.23881 &   -1.17221 &    0.36465 &    0.13621 &    0.00035 \\
 2453760.653349 &   -2.91288 &    0.36425 &   -3.17470 &    0.40547 &    0.13589 &    0.00036 \\
 2453760.657262 &   -2.66004 &    0.36360 &   -3.06461 &    0.41443 &    0.13624 &    0.00036 \\
 2453760.661127 &   -2.82337 &    0.35694 &   -3.30695 &    0.37406 &    0.13663 &    0.00035 \\
 2453761.708948 &   -2.51463 &    0.42030 &   -2.78156 &    0.55595 &    0.13716 &    0.00036 \\
 2453761.712756 &   -3.32690 &    0.37017 &   -3.15736 &    0.47879 &    0.13729 &    0.00036 \\
 2453761.716657 &   -3.18505 &    0.41857 &   -3.35220 &    0.43692 &    0.13644 &    0.00035 \\
 2453762.662114 &   -2.43072 &    0.39465 &   -2.25494 &    0.48325 &    0.13720 &    0.00035 \\
 2453762.665795 &   -2.43043 &    0.28196 &   -2.83444 &    0.35986 &    0.13663 &    0.00033 \\
 2453762.669707 &   -2.12679 &    0.36245 &   -2.53808 &    0.46394 &    0.13608 &    0.00038 \\
 2453763.698937 &    2.17103 &    0.33444 &    2.35671 &    0.43316 &    0.13680 &    0.00030 \\
 2453763.702802 &    1.91533 &    0.33692 &    1.43154 &    0.42558 &    0.13732 &    0.00030 \\
 2453763.706633 &    1.49771 &    0.35371 &    1.34220 &    0.40022 &    0.13658 &    0.00031 \\
 2453764.728616 &    3.67728 &    0.36931 &    4.28114 &    0.45642 &    0.13642 &    0.00030 \\
 2453764.732447 &    3.22551 &    0.33040 &    2.93520 &    0.42039 &    0.13658 &    0.00030 \\
 2453764.736371 &    3.19365 &    0.36708 &    2.87574 &    0.50931 &    0.13635 &    0.00032 \\
 2453765.657368 &    4.43218 &    0.33196 &    5.18193 &    0.45279 &    0.13680 &    0.00028 \\
 2453765.661211 &    4.40651 &    0.39125 &    4.72292 &    0.49458 &    0.13707 &    0.00027 \\
 2453765.665088 &    4.11763 &    0.37038 &    3.94850 &    0.49213 &    0.13689 &    0.00027 \\
 2453778.667837 &   -4.56145 &    0.37282 &   -4.43952 &    0.43250 &    0.13732 &    0.00041 \\
 2453778.670325 &   -4.60848 &    0.34830 &   -4.75497 &    0.45378 &    0.13707 &    0.00039 \\
 2453778.672767 &   -5.40699 &    0.42716 &   -6.09734 &    0.58583 &    0.13705 &    0.00040 \\
 2453782.638032 &    1.43300 &    0.19407 &    0.80740 &    0.26384 &    0.13665 &    0.00027 \\
 2453782.642904 &    0.76140 &    0.27401 &    0.12364 &    0.34314 &    0.13664 &    0.00031 \\
 2453783.654951 &    1.53628 &    0.26693 &    2.32227 &    0.29831 &    0.13735 &    0.00030 \\
 2453783.660113 &    1.05830 &    0.21507 &    1.31893 &    0.28061 &    0.13760 &    0.00033 \\
 2453784.674902 &   -0.86533 &    0.39535 &   -0.00028 &    0.45475 &    0.13622 &    0.00035 \\
 2453784.679797 &   -0.16788 &    0.34380 &    0.70342 &    0.35369 &    0.13590 &    0.00033 \\
 2453785.668983 &   -1.13425 &    0.34768 &   -0.84463 &    0.41179 &    0.13573 &    0.00035 \\
 2453785.674191 &   -1.01095 &    0.39389 &   -0.30691 &    0.48541 &    0.13597 &    0.00037 \\
 2453786.750781 &   -4.73138 &    0.32365 &   -4.51487 &    0.41579 &    0.13575 &    0.00030 \\
 2453786.755792 &   -4.78953 &    0.27751 &   -4.45363 &    0.37643 &    0.13661 &    0.00030 \\
 2453787.655545 &   -3.69812 &    0.28723 &   -4.29072 &    0.37640 &    0.13648 &    0.00027 \\
 2453787.660568 &   -4.08116 &    0.27830 &   -4.40042 &    0.31070 &    0.13671 &    0.00028 \\
 2453788.638616 &   -3.48309 &    0.33511 &   -3.82527 &    0.35611 &    0.13710 &    0.00032 \\
 2453788.643384 &   -3.25630 &    0.27196 &   -3.05815 &    0.31929 &    0.13703 &    0.00028 \\
 2453789.613804 &    1.49651 &    0.26540 &    1.90608 &    0.30363 &    0.13676 &    0.00029 \\
 2453789.618780 &    0.99518 &    0.31205 &    0.98293 &    0.38610 &    0.13669 &    0.00035 \\
 2453790.748498 &    4.74863 &    0.22779 &    5.23132 &    0.27449 &    0.13571 &    0.00034 \\
 2453790.753521 &    3.92697 &    0.20052 &    4.86758 &    0.24438 &    0.13665 &    0.00031 \\
 2453808.537626 &    3.90182 &    0.25514 &    3.76615 &    0.35204 &    0.13707 &    0.00045 \\
 2453808.540230 &    2.89277 &    0.33224 &    3.77691 &    0.45427 &    0.13732 &    0.00042 \\
 2453808.542649 &    2.99188 &    0.34280 &    2.46290 &    0.35639 &    0.13684 &    0.00046 \\
 2453809.604393 &    5.22656 &    0.16877 &    4.51950 &    0.27234 &    0.13662 &    0.00034 \\
 2453809.608317 &    4.26927 &    0.31073 &    3.39476 &    0.35890 &    0.13705 &    0.00033 \\
 2453809.612229 &    4.07993 &    0.16162 &    3.20713 &    0.26130 &    0.13699 &    0.00033 \\
 2453810.658371 &   -0.05851 &    0.17443 &   -0.28622 &    0.26078 &    0.13770 &    0.00043 \\
 2453810.662144 &   -0.12081 &    0.17455 &    0.63034 &    0.28196 &    0.13757 &    0.00039 \\
 2453810.666033 &    0.74261 &    0.15578 &    0.27340 &    0.24962 &    0.13639 &    0.00041 \\
 2453811.683044 &   -2.98056 &    0.17066 &   -2.38198 &    0.23681 &    0.13651 &    0.00035 \\
 2453811.688217 &   -2.85404 &    0.19468 &   -2.27285 &    0.27833 &    0.13647 &    0.00037 \\
 2453812.645913 &   -4.61105 &    0.18124 &   -4.54847 &    0.26531 &    0.13667 &    0.00040 \\
 2453812.649814 &   -4.92640 &    0.18006 &   -4.49255 &    0.29425 &    0.13689 &    0.00037 \\
 2453812.653598 &   -4.27373 &    0.18221 &   -3.19306 &    0.25882 &    0.13617 &    0.00038 \\
 2453813.630309 &   -3.19757 &    0.16745 &   -2.90646 &    0.27159 &    0.13722 &    0.00031 \\
 2453813.635563 &   -3.29842 &    0.16604 &   -3.49204 &    0.27488 &    0.13634 &    0.00029 \\
 2453814.661899 &   -4.12972 &    0.17099 &   -4.08484 &    0.27186 &    0.13608 &    0.00036 \\
 2453814.667061 &   -3.78260 &    0.17146 &   -4.33271 &    0.25501 &    0.13618 &    0.00033 \\
 2453815.693940 &   -2.33075 &    0.19362 &   -1.21793 &    0.31736 &    0.13672 &    0.00032 \\
 2453815.699194 &   -2.06644 &    0.17993 &   -1.15527 &    0.29776 &    0.13650 &    0.00032 \\
 2453816.638937 &    0.81430 &    0.19151 &    0.92143 &    0.31554 &    0.13577 &    0.00031 \\
 2453816.644145 &    0.12925 &    0.17988 &    0.77329 &    0.27790 &    0.13587 &    0.00031 \\
 2453817.658025 &    2.87955 &    0.19675 &    3.31779 &    0.31532 &    0.13621 &    0.00039 \\
 2453817.663175 &    1.98647 &    0.18812 &    2.11958 &    0.31398 &    0.13634 &    0.00038 \\
 2453828.534908 &    4.52179 &    0.30088 &    5.37743 &    0.39387 &    0.13662 &    0.00046 \\
 2453828.537349 &    5.32379 &    0.21992 &    6.31553 &    0.34944 &    0.13641 &    0.00044 \\
 2453828.539826 &    4.00680 &    0.25526 &    4.51888 &    0.36365 &    0.13701 &    0.00044 \\
 2453829.647509 &    1.45493 &    0.29364 &    1.62129 &    0.40690 &    0.13628 &    0.00032 \\
 2453829.652671 &    1.70956 &    0.29367 &    2.46572 &    0.37818 &    0.13621 &    0.00031 \\
 2453830.560854 &    0.25581 &    0.25232 &   -0.36557 &    0.34988 &    0.13730 &    0.00028 \\
 2453830.565900 &    0.30241 &    0.29521 &    0.90468 &    0.41969 &    0.13646 &    0.00029 \\
 2453831.596400 &    0.29193 &    0.22587 &    0.90937 &    0.34314 &    0.13657 &    0.00030 \\
 2453831.601435 &    0.95164 &    0.18922 &    0.85546 &    0.28357 &    0.13611 &    0.00034 \\
 2453832.589715 &    2.68455 &    0.26691 &    1.88013 &    0.40457 &    0.13545 &    0.00031 \\
 2453832.594750 &    2.50350 &    0.24690 &    1.54812 &    0.30242 &    0.13629 &    0.00032 \\
 2453833.585460 &    5.75407 &    0.20977 &    5.35009 &    0.29805 &    0.13710 &    0.00027 \\
 2453833.590483 &    5.46304 &    0.23538 &    5.62886 &    0.31606 &    0.13720 &    0.00028 \\
 2453834.566541 &    6.46400 &    0.21788 &    6.47847 &    0.30615 &    0.13730 &    0.00028 \\
 2453834.571668 &    6.69855 &    0.19801 &    6.52318 &    0.26755 &    0.13686 &    0.00029 \\
 2453835.612500 &    7.32113 &    0.22735 &    6.64022 &    0.30387 &    0.13661 &    0.00036 \\
 2453835.617720 &    6.14006 &    0.19927 &    6.58063 &    0.29210 &    0.13772 &    0.00034 \\
 2453836.637581 &    4.28250 &    0.23831 &    3.95666 &    0.33424 &    0.13689 &    0.00033 \\
 2453836.642604 &    3.86918 &    0.23156 &    3.89909 &    0.33420 &    0.13692 &    0.00033 \\
 2453861.572945 &    8.61695 &    0.39223 &    8.84252 &    0.54340 &    0.13621 &    0.00052 \\
 2453861.576463 &    7.70314 &    0.50845 &    6.99263 &    0.56575 &    0.13704 &    0.00055 \\
 2453861.579958 &    6.94769 &    0.33766 &    7.96717 &    0.38269 &    0.13565 &    0.00056 \\
 2453862.488945 &    5.57358 &    0.19512 &    6.58458 &    0.28957 &    0.13757 &    0.00033 \\
 2453862.492451 &    6.35092 &    0.18495 &    6.35603 &    0.29460 &    0.13663 &    0.00032 \\
 2453862.495958 &    4.95670 &    0.19257 &    4.86184 &    0.28901 &    0.13664 &    0.00033 \\
 2453863.522435 &    2.45371 &    0.29902 &    2.44613 &    0.36307 &    0.13694 &    0.00031 \\
 2453863.525941 &    2.96147 &    0.33352 &    3.07455 &    0.43428 &    0.13682 &    0.00032 \\
 2453863.529448 &    1.78956 &    0.32316 &    1.73863 &    0.37986 &    0.13793 &    0.00033 \\
 2453864.514435 &    1.35169 &    0.20031 &    1.86700 &    0.29243 &    0.13658 &    0.00042 \\
 2453864.518092 &    1.43072 &    0.20024 &    0.65366 &    0.27922 &    0.13615 &    0.00045 \\
 2453864.521668 &    1.13280 &    0.26407 &    1.74968 &    0.34313 &    0.13422 &    0.00044 \\
 2453865.492965 &    0.19268 &    0.33348 &   -0.86707 &    0.43091 &    0.13619 &    0.00032 \\
 2453865.496506 &    0.01718 &    0.20893 &   -1.19161 &    0.30685 &    0.13656 &    0.00031 \\
 2453865.500013 &   -1.18088 &    0.22671 &   -1.32131 &    0.33754 &    0.13695 &    0.00031 \\
 2453866.485116 &   -0.95099 &    0.33290 &   -0.14356 &    0.41194 &    0.13773 &    0.00028 \\
 2453866.488600 &   -1.41174 &    0.30124 &   -0.25903 &    0.38497 &    0.13749 &    0.00029 \\
 2453866.492141 &   -1.07988 &    0.23191 &   -0.69113 &    0.31023 &    0.13738 &    0.00031 \\
 2453867.521408 &    1.03249 &    0.29843 &    0.05133 &    0.38540 &    0.13727 &    0.00040 \\
 2453867.524845 &    1.04143 &    0.32170 &    0.22428 &    0.45079 &    0.13746 &    0.00036 \\
 2453867.528328 &    2.05492 &    0.30773 &    1.00450 &    0.39202 &    0.13679 &    0.00039 \\
 2453868.498052 &    3.70134 &    0.31316 &    3.42507 &    0.43858 &    0.13688 &    0.00039 \\
 2453868.501558 &    3.49350 &    0.40602 &    3.34016 &    0.44566 &    0.13685 &    0.00035 \\
 2453868.505007 &    3.47494 &    0.34737 &    3.85642 &    0.34361 &    0.13821 &    0.00038 \\
 2453869.548243 &    5.23166 &    0.23201 &    4.51579 &    0.32771 &    0.13787 &    0.00039 \\
 2453869.551761 &    4.14809 &    0.18535 &    3.90187 &    0.28355 &    0.13705 &    0.00038 \\
 2453869.555337 &    4.24482 &    0.38471 &    4.06305 &    0.49511 &    0.13725 &    0.00039 \\
 2453870.483803 &    2.99006 &    0.32238 &    3.12346 &    0.40417 &    0.13702 &    0.00032 \\
 2453870.489034 &    3.25602 &    0.25687 &    3.03370 &    0.35434 &    0.13636 &    0.00030 \\
 2453871.541390 &    2.12108 &    0.19914 &    1.35399 &    0.29712 &    0.13642 &    0.00036 \\
 2453871.545001 &    1.32262 &    0.20535 &    0.18534 &    0.31308 &    0.13573 &    0.00037 \\
 2453871.548473 &   -0.04792 &    0.23682 &   -0.00362 &    0.34152 &    0.13627 &    0.00038 \\
 2453872.569432 &   -4.27831 &    0.25573 &   -3.24867 &    0.34613 &    0.13608 &    0.00053 \\
 2453872.571897 &   -2.99019 &    0.25021 &   -3.34073 &    0.35111 &    0.13622 &    0.00052 \\
 2453872.574362 &   -2.61178 &    0.27673 &   -2.97922 &    0.33531 &    0.13550 &    0.00056 \\
 2453887.502616 &    4.78192 &    0.37816 &    5.47524 &    0.40712 &    0.13824 &    0.00063 \\
 2453887.505023 &    4.77403 &    0.59958 &    5.41109 &    0.59343 &    0.13675 &    0.00075 \\
 2453887.507569 &    4.33287 &    0.61483 &    4.86646 &    0.72567 &    0.13934 &    0.00080 \\
 2453887.510022 &    4.08618 &    0.45585 &    5.29439 &    0.45503 &    0.13625 &    0.00065 \\
 2453887.512569 &    4.89602 &    0.37904 &    5.39969 &    0.45244 &    0.13634 &    0.00074 \\
 2454075.803672 &   -0.40502 &    0.42779 &   -0.46552 &    0.41460 &    0.13611 &    0.00040 \\
 2454075.806068 &    1.50431 &    0.39863 &    1.84167 &    0.36859 &    0.13517 &    0.00037 \\
 2454075.808487 &   -0.29027 &    0.48227 &   -0.01426 &    0.52272 &    0.13528 &    0.00037 \\
 2454075.814286 &   -0.50082 &    0.61080 &    0.79561 &    0.73358 &    0.13250 &    0.00066 \\
 2454075.815340 &    1.18197 &    0.56987 &    1.74401 &    0.60614 &    0.13144 &    0.00063 \\
 2454075.816393 &   -0.49125 &    0.70066 &    0.93344 &    0.70252 &    0.13311 &    0.00063 \\
 2454075.817458 &   -2.47933 &    0.64372 &   -3.36405 &    0.59534 &    0.13374 &    0.00064 \\
 2454075.818523 &   -1.06212 &    0.65674 &    0.41528 &    0.54008 &    0.13357 &    0.00063 \\
 2454075.819576 &   -0.12312 &    0.50990 &    1.74553 &    0.58507 &    0.13236 &    0.00060 \\
 2454075.820629 &   -0.93448 &    0.64063 &    0.09652 &    0.57924 &    0.13456 &    0.00061 \\
 2454075.821683 &   -0.54236 &    0.59284 &    1.42412 &    0.58247 &    0.13416 &    0.00058 \\
 2454075.822736 &   -1.11096 &    0.55581 &    0.21034 &    0.53026 &    0.13278 &    0.00058 \\
 2454075.823801 &   -2.48877 &    0.58117 &   -1.73808 &    0.52680 &    0.13302 &    0.00057 \\
 2454075.824854 &   -1.02110 &    0.62773 &   -0.13149 &    0.76167 &    0.13389 &    0.00056 \\
 2454075.825896 &    0.06052 &    0.48921 &    0.51677 &    0.59171 &    0.13297 &    0.00058 \\
 2454075.826961 &   -0.68503 &    0.56628 &    0.49149 &    0.55320 &    0.13321 &    0.00057 \\
 2454075.828014 &    0.29572 &    0.67012 &    0.89180 &    0.55517 &    0.13398 &    0.00058 \\
 2454075.829079 &    0.39239 &    0.50443 &    1.17166 &    0.49941 &    0.13395 &    0.00059 \\
 2454075.830121 &   -2.19718 &    0.58157 &   -1.87604 &    0.58886 &    0.13274 &    0.00058 \\
 2454075.831186 &   -0.01828 &    0.54382 &    1.61068 &    0.51508 &    0.13293 &    0.00057 \\
 2454075.832250 &    0.11574 &    0.47120 &    1.20656 &    0.46034 &    0.13457 &    0.00057 \\
 2454075.833292 &   -1.55500 &    0.57790 &   -0.47879 &    0.51895 &    0.13335 &    0.00056 \\
 2454075.834346 &    0.81765 &    0.47252 &    2.15214 &    0.59279 &    0.13498 &    0.00057 \\
 2454075.835410 &   -1.35892 &    0.51261 &    0.36853 &    0.60407 &    0.13426 &    0.00056 \\
 2454075.836464 &   -0.46659 &    0.53420 &    0.03961 &    0.64429 &    0.13313 &    0.00056 \\
 2454075.837517 &   -0.22228 &    0.54752 &    1.13248 &    0.65923 &    0.13335 &    0.00055 \\
 2454075.838582 &   -0.42690 &    0.43691 &    0.78817 &    0.52966 &    0.13304 &    0.00055 \\
 2454075.839635 &    0.08643 &    0.36252 &   -0.04878 &    0.44244 &    0.13490 &    0.00056 \\
 2454075.840700 &    0.59522 &    0.51622 &    1.21554 &    0.40639 &    0.13383 &    0.00055 \\
 2454075.841753 &   -1.72468 &    0.46576 &   -0.75693 &    0.43396 &    0.13392 &    0.00055 \\
 2454075.842795 &    0.13262 &    0.51185 &    0.81648 &    0.58107 &    0.13311 &    0.00056 \\
 2454075.843872 &    0.33495 &    0.56241 &    0.02999 &    0.56713 &    0.13448 &    0.00054 \\
 2454075.844913 &   -1.41839 &    0.55449 &    0.67168 &    0.60732 &    0.13397 &    0.00055 \\
 2454075.846511 &    0.97367 &    0.44564 &    0.52098 &    0.42859 &    0.13313 &    0.00054 \\
 2454075.847576 &   -1.86750 &    0.49571 &   -2.24789 &    0.53002 &    0.13388 &    0.00055 \\
 2454075.848617 &   -2.08276 &    0.59974 &   -3.06660 &    0.58150 &    0.13356 &    0.00057 \\
 2454075.849671 &   -1.18885 &    0.62655 &   -0.50588 &    0.55183 &    0.13445 &    0.00055 \\
 2454075.850724 &    1.37196 &    0.58501 &   -0.13766 &    0.57698 &    0.13363 &    0.00057 \\
 2454075.851789 &   -1.15251 &    0.48630 &   -1.26440 &    0.48217 &    0.13226 &    0.00053 \\
 2454075.852831 &    0.12352 &    0.49197 &    0.08101 &    0.44527 &    0.13398 &    0.00056 \\
 2454075.853884 &   -0.43020 &    0.52295 &   -1.56351 &    0.52102 &    0.13339 &    0.00054 \\
 2454075.854949 &    0.13639 &    0.56040 &   -0.78612 &    0.56488 &    0.13356 &    0.00057 \\
 2454075.856002 &   -1.72402 &    0.52807 &   -1.62393 &    0.55841 &    0.13495 &    0.00054 \\
 2454075.857044 &   -0.82455 &    0.50620 &   -1.77767 &    0.47204 &    0.13225 &    0.00056 \\
 2454075.858097 &   -1.60142 &    0.54212 &   -1.25345 &    0.66845 &    0.13266 &    0.00054 \\
 2454075.859139 &   -1.28517 &    0.57126 &    0.31052 &    0.55655 &    0.13205 &    0.00059 \\
 2454075.860215 &   -0.39922 &    0.61575 &    1.50470 &    0.55092 &    0.13278 &    0.00059 \\
 2454078.829833 &    4.91606 &    0.36716 &    5.55053 &    0.46578 &    0.13575 &    0.00036 \\
 2454078.833294 &    5.35496 &    0.36458 &    6.03390 &    0.48105 &    0.13690 &    0.00029 \\
 2454078.837207 &    5.91966 &    0.35173 &    6.40174 &    0.42314 &    0.13687 &    0.00030 \\
 2454082.818017 &    0.87895 &    0.32950 &    1.11781 &    0.36818 &    0.13759 &    0.00034 \\
 2454082.822231 &    0.99663 &    0.41558 &    0.66403 &    0.49198 &    0.13683 &    0.00040 \\
 2454097.765399 &   -2.10192 &    0.37243 &   -2.28619 &    0.48434 &    0.13652 &    0.00039 \\
 2454097.770862 &   -2.99266 &    0.40772 &   -3.06580 &    0.53106 &    0.13704 &    0.00038 \\
 2454097.777101 &   -3.91556 &    0.32616 &   -3.40748 &    0.41512 &    0.13680 &    0.00038 \\
 2454097.781244 &   -3.37766 &    0.30950 &   -2.39172 &    0.38054 &    0.13751 &    0.00039 \\
 2454098.660233 &   -5.18222 &    0.51087 &   -3.80848 &    0.60078 &    0.13537 &    0.00056 \\
 2454098.662675 &   -5.00712 &    0.45861 &   -4.73114 &    0.53118 &    0.13572 &    0.00053 \\
 2454098.665071 &   -4.58575 &    0.52536 &   -3.62798 &    0.55440 &    0.13628 &    0.00055 \\
 2454099.748061 &   -5.62188 &    0.43659 &   -4.11452 &    0.58974 &    0.13675 &    0.00049 \\
 2454099.750631 &   -5.38632 &    0.32017 &   -4.80574 &    0.45203 &    0.13447 &    0.00048 \\
 2454099.753050 &   -6.21846 &    0.32258 &   -6.35664 &    0.38763 &    0.13643 &    0.00045 \\
 2454114.787257 &    3.51793 &    0.44659 &    3.95007 &    0.52849 &    0.13793 &    0.00044 \\
 2454114.790683 &    1.66451 &    0.41399 &    2.86015 &    0.56535 &    0.13750 &    0.00043 \\
 2454114.793275 &    1.71321 &    0.45509 &    2.32482 &    0.58138 &    0.13752 &    0.00051 \\
 2454114.795694 &    1.84490 &    0.57601 &    2.96843 &    0.68036 &    0.13666 &    0.00053 \\
 2454114.797928 &    3.17423 &    0.30955 &    1.89135 &    0.33889 &    0.13762 &    0.00051 \\
 2454117.750890 &   -3.15477 &    0.42117 &   -3.69871 &    0.52403 &    0.13830 &    0.00039 \\
 2454117.754929 &   -2.33218 &    0.34817 &   -2.03636 &    0.42233 &    0.13815 &    0.00033 \\
 2454117.759293 &   -1.44703 &    0.30831 &   -1.15857 &    0.41670 &    0.13776 &    0.00036 \\
 2454120.749210 &    3.28637 &    0.34886 &    3.65548 &    0.40222 &    0.13688 &    0.00037 \\
 2454120.753169 &    0.63454 &    0.34052 &    1.50530 &    0.47373 &    0.13728 &    0.00035 \\
 2454120.757567 &    1.18980 &    0.31838 &    1.80787 &    0.32805 &    0.13779 &    0.00030 \\
 2454122.742851 &    0.88762 &    0.26837 &    0.26089 &    0.33678 &    0.13794 &    0.00028 \\
 2454122.748361 &    0.36172 &    0.31167 &    0.21773 &    0.34466 &    0.13795 &    0.00028 \\
 2454125.758510 &   -6.16717 &    0.40760 &   -5.90941 &    0.45161 &    0.13626 &    0.00039 \\
 2454125.760941 &   -7.39069 &    0.27547 &   -6.69317 &    0.36766 &    0.13633 &    0.00039 \\
 2454125.763360 &   -7.27624 &    0.41962 &   -7.53511 &    0.49028 &    0.13627 &    0.00040 \\
 2454132.667449 &   -5.37357 &    0.46596 &   -5.83357 &    0.52750 &    0.13600 &    0.00049 \\
 2454132.669949 &   -5.20446 &    0.46002 &   -5.11993 &    0.64998 &    0.13652 &    0.00055 \\
 2454132.672461 &   -5.17832 &    0.48068 &   -4.85899 &    0.45557 &    0.13742 &    0.00052 \\
 2454132.676917 &   -6.21484 &    0.43711 &   -6.52003 &    0.54199 &    0.13690 &    0.00044 \\
 2454132.679336 &   -4.73404 &    0.43323 &   -4.41567 &    0.44053 &    0.13696 &    0.00043 \\
 2454132.681778 &   -5.16766 &    0.37977 &   -5.61952 &    0.38389 &    0.13691 &    0.00045 \\
 2454132.691928 &   -6.47711 &    0.32261 &   -6.90335 &    0.44177 &    0.13615 &    0.00032 \\
 2454132.695875 &   -6.04535 &    0.31519 &   -6.22972 &    0.34383 &    0.13539 &    0.00032 \\
 2454132.699706 &   -6.79397 &    0.32429 &   -7.70438 &    0.39766 &    0.13576 &    0.00031 \\
 2454136.701436 &   -2.48902 &    0.37678 &   -1.84619 &    0.51179 &    0.13643 &    0.00029 \\
 2454136.705267 &   -2.33357 &    0.29755 &   -1.10838 &    0.41958 &    0.13614 &    0.00028 \\
 2454142.677407 &   -2.75128 &    0.25751 &   -2.48071 &    0.28697 &    0.13646 &    0.00033 \\
 2454142.681308 &   -2.27732 &    0.24088 &   -2.74364 &    0.28798 &    0.13686 &    0.00032 \\
 2454142.685069 &   -2.84101 &    0.32402 &   -2.89733 &    0.37651 &    0.13653 &    0.00029 \\
 2454166.613458 &   -1.12035 &    0.22935 &   -1.70597 &    0.31335 &    0.13664 &    0.00026 \\
 2454166.619140 &   -1.05450 &    0.20261 &   -1.51304 &    0.29511 &    0.13582 &    0.00027 \\
 2454168.675542 &   -6.19463 &    0.38517 &   -5.76963 &    0.43246 &    0.13573 &    0.00032 \\
 2454168.681271 &   -5.33497 &    0.16123 &   -4.74094 &    0.23850 &    0.13601 &    0.00030 \\
 2454170.626158 &   -1.82166 &    0.22988 &   -1.86718 &    0.31584 &    0.13586 &    0.00028 \\
 2454170.631620 &   -2.13190 &    0.27144 &   -1.78458 &    0.36529 &    0.13626 &    0.00028 \\
 2454172.587035 &    3.20746 &    0.17677 &    3.03937 &    0.26125 &    0.13636 &    0.00024 \\
 2454172.592659 &    3.79186 &    0.16381 &    4.48580 &    0.24447 &    0.13664 &    0.00023 \\
 2454174.611040 &    4.71344 &    0.15733 &    4.66928 &    0.25790 &    0.13656 &    0.00026 \\
 2454174.616619 &    4.57324 &    0.16672 &    5.54240 &    0.24401 &    0.13672 &    0.00027 \\
 2454191.525052 &    0.65747 &    0.22450 &   -0.47619 &    0.33697 &    0.13571 &    0.00042 \\
 2454191.527540 &    1.49187 &    0.43920 &    0.81656 &    0.45945 &    0.13619 &    0.00048 \\
 2454191.529959 &    1.89339 &    0.20441 &    2.68386 &    0.30574 &    0.13800 &    0.00046 \\
 2454191.536127 &    0.74922 &    0.22718 &    0.57901 &    0.29643 &    0.13550 &    0.00044 \\
 2454191.538639 &    0.90527 &    0.25478 &    1.26925 &    0.37177 &    0.13593 &    0.00044 \\
 2454191.540988 &    2.54203 &    0.29026 &    1.85344 &    0.41918 &    0.13586 &    0.00042 \\
 2454194.545916 &   -4.49891 &    0.20924 &   -4.26572 &    0.30108 &    0.13597 &    0.00034 \\
 2454194.548566 &   -4.89952 &    0.25441 &   -4.58994 &    0.35891 &    0.13711 &    0.00037 \\
 2454194.551298 &   -5.46554 &    0.29277 &   -5.62680 &    0.41853 &    0.13627 &    0.00038 \\
 2454194.553809 &   -5.51905 &    0.24624 &   -4.90097 &    0.33023 &    0.13668 &    0.00041 \\
 2454197.597061 &   -1.97442 &    0.25964 &   -1.48502 &    0.39273 &    0.13612 &    0.00034 \\
 2454197.602281 &   -1.79455 &    0.21595 &   -1.15708 &    0.31176 &    0.13521 &    0.00035 \\
 2454199.542616 &    4.57282 &    0.25858 &    4.76014 &    0.33621 &    0.13602 &    0.00038 \\
 2454199.546134 &    3.91166 &    0.28303 &    3.21962 &    0.36996 &    0.13728 &    0.00035 \\
 2454199.549583 &    3.10526 &    0.27876 &    3.16928 &    0.40147 &    0.13656 &    0.00034 \\
 2454202.532565 &   -1.09156 &    0.23384 &   -0.28315 &    0.28023 &    0.13606 &    0.00036 \\
 2454202.536130 &   -1.12259 &    0.29050 &   -0.32495 &    0.42680 &    0.13725 &    0.00036 \\
 2454202.539579 &   -0.72971 &    0.29584 &   -0.36586 &    0.41266 &    0.13673 &    0.00038 \\
 2454225.564093 &    2.39145 &    0.54862 &    2.21679 &    0.55520 &    0.13639 &    0.00055 \\
 2454225.566813 &    2.83234 &    0.49678 &    2.06947 &    0.56883 &    0.13675 &    0.00060 \\
 2454225.569510 &    3.92635 &    0.36093 &    3.37093 &    0.46116 &    0.13576 &    0.00057 \\
 2454225.572229 &    2.46529 &    0.28325 &    2.82865 &    0.34828 &    0.13567 &    0.00054 \\
 2454228.539967 &   -3.91008 &    0.38197 &   -4.35740 &    0.41459 &    0.13517 &    0.00034 \\
 2454228.545105 &   -4.41474 &    0.33846 &   -5.14485 &    0.42585 &    0.13457 &    0.00036 \\
 2454232.508224 &    3.10066 &    0.42171 &    2.40423 &    0.50818 &    0.13719 &    0.00058 \\
 2454232.512969 &    2.18616 &    0.26650 &    2.49974 &    0.34098 &    0.13502 &    0.00036 \\
 2454234.534446 &    5.75893 &    0.20196 &    6.00486 &    0.31461 &    0.13607 &    0.00039 \\
 2454234.539619 &    5.46665 &    0.32433 &    6.00014 &    0.33367 &    0.13608 &    0.00040 \\
 2454237.476763 &    2.68254 &    0.38327 &    2.28480 &    0.42313 &    0.13665 &    0.00089 \\
 2454237.479043 &    0.36213 &    0.46870 &   -0.23531 &    0.59285 &    0.13016 &    0.00086 \\
 2454237.481624 &    0.15950 &    0.35133 &    0.85637 &    0.42608 &    0.13275 &    0.00085 \\
 2454419.851821 &   -4.34496 &    0.40607 &   -4.04881 &    0.54242 &    0.13676 &    0.00028 \\
 2454419.855571 &   -3.96753 &    0.36050 &   -3.43975 &    0.45094 &    0.13704 &    0.00027 \\
 2454419.859403 &   -4.19767 &    0.35962 &   -3.73518 &    0.44202 &    0.13743 &    0.00028 \\
 2454420.821069 &   -2.24310 &    0.36632 &   -2.65993 &    0.48658 &    0.13692 &    0.00028 \\
 2454420.824900 &   -2.66239 &    0.32543 &   -3.09376 &    0.40777 &    0.13747 &    0.00029 \\
 2454420.828731 &   -2.06278 &    0.36132 &   -2.10228 &    0.43279 &    0.13711 &    0.00029 \\
 2454421.827854 &    0.75776 &    0.38545 &    0.51327 &    0.48660 &    0.13724 &    0.00027 \\
 2454421.831604 &    0.98427 &    0.38215 &    0.63695 &    0.54371 &    0.13738 &    0.00028 \\
 2454421.835482 &   -0.08478 &    0.40944 &   -0.36775 &    0.51278 &    0.13705 &    0.00028 \\
 2454422.809938 &    3.20943 &    0.44431 &    3.77599 &    0.57457 &    0.13616 &    0.00032 \\
 2454422.813699 &    3.15814 &    0.39937 &    3.54966 &    0.48905 &    0.13645 &    0.00031 \\
 2454422.817577 &    2.90675 &    0.41374 &    3.09528 &    0.49120 &    0.13605 &    0.00031 \\
 2454423.855973 &    4.61546 &    0.52499 &    3.41588 &    0.62739 &    0.13540 &    0.00043 \\
 2454423.859631 &    4.57756 &    0.47954 &    4.18756 &    0.51476 &    0.13678 &    0.00042 \\
 2454423.863497 &    4.89955 &    0.42707 &    4.64497 &    0.51368 &    0.13681 &    0.00043 \\
 2454424.804118 &    6.75452 &    0.46645 &    7.06819 &    0.56867 &    0.13654 &    0.00030 \\
 2454424.809581 &    6.42086 &    0.40634 &    6.40445 &    0.48654 &    0.13731 &    0.00029 \\
 2454425.790494 &    6.91247 &    0.32465 &    6.67280 &    0.41677 &    0.13677 &    0.00032 \\
 2454425.796062 &    6.10161 &    0.39162 &    6.34050 &    0.51934 &    0.13628 &    0.00031 \\
 2454426.802000 &    4.66715 &    0.38287 &    4.61034 &    0.49691 &    0.13671 &    0.00025 \\
 2454426.807568 &    4.47686 &    0.37494 &    4.14142 &    0.46583 &    0.13673 &    0.00024 \\
 2454427.797763 &    1.50751 &    0.39135 &    0.19559 &    0.48838 &    0.13717 &    0.00018 \\
 2454428.838888 &    0.57864 &    0.36771 &   -0.66106 &    0.49067 &    0.13664 &    0.00019 \\
 2454429.789184 &    1.62763 &    0.38411 &    1.35543 &    0.42407 &    0.13666 &    0.00024 \\
 2454446.822355 &   -1.54065 &    0.42783 &   -2.07115 &    0.56660 &    0.13577 &    0.00049 \\
 2454446.824960 &   -2.26056 &    0.51804 &   -1.49126 &    0.60438 &    0.13684 &    0.00050 \\
 2454446.827089 &   -2.76374 &    0.51997 &   -3.11853 &    0.60962 &    0.13647 &    0.00053 \\
 2454446.829208 &   -2.27533 &    0.58886 &   -3.17179 &    0.71146 &    0.13621 &    0.00049 \\
 2454448.827313 &    1.57517 &    0.53853 &    0.43547 &    0.44517 &    0.13767 &    0.00050 \\
 2454448.829396 &    2.48211 &    0.47791 &    1.18330 &    0.58196 &    0.13834 &    0.00050 \\
 2454448.831537 &    2.19380 &    0.51251 &    1.29828 &    0.57165 &    0.13842 &    0.00052 \\
 2454448.833598 &   -0.28843 &    0.46734 &    0.82591 &    0.48180 &    0.13652 &    0.00049 \\
 2454448.835716 &    2.14322 &    0.50445 &    1.10211 &    0.53830 &    0.13841 &    0.00053 \\
 2454450.819511 &   10.72418 &    0.53350 &    9.04266 &    0.63738 &    0.13570 &    0.00050 \\
 2454450.825159 &    5.43642 &    0.55952 &    4.52099 &    0.51937 &    0.13578 &    0.00050 \\
 2454450.828064 &    3.81987 &    0.48345 &    3.80534 &    0.53510 &    0.13649 &    0.00049 \\
 2454450.830831 &    4.13238 &    0.49239 &    4.20373 &    0.59799 &    0.13608 &    0.00050 \\
 2454453.825642 &    0.56250 &    0.39649 &    1.57835 &    0.50149 &    0.13556 &    0.00039 \\
 2454453.828328 &   -0.33051 &    0.51327 &    0.53707 &    0.48145 &    0.13527 &    0.00039 \\
 2454453.831013 &    0.12130 &    0.43598 &    0.02916 &    0.51172 &    0.13657 &    0.00039 \\
 2454453.833710 &    0.35338 &    0.47824 &    0.56301 &    0.53206 &    0.13632 &    0.00038 \\
 2454479.762583 &   -3.57294 &    0.44971 &   -4.76022 &    0.49352 &    0.13533 &    0.00036 \\
 2454479.766426 &   -3.01337 &    0.40944 &   -4.14729 &    0.47906 &    0.13513 &    0.00034 \\
 2454479.770257 &   -2.73507 &    0.38540 &   -3.32446 &    0.48443 &    0.13604 &    0.00033 \\
 2454481.794820 &   -3.58001 &    0.47052 &   -5.10263 &    0.53997 &    0.13642 &    0.00031 \\
 2454481.798593 &   -3.91573 &    0.46729 &   -5.96624 &    0.53358 &    0.13529 &    0.00033 \\
 2454481.802471 &   -4.09181 &    0.51118 &   -5.96808 &    0.62922 &    0.13598 &    0.00033 \\
 2454483.698715 &    1.29746 &    0.48000 &    0.54456 &    0.60555 &    0.13636 &    0.00029 \\
 2454483.702476 &    0.36225 &    0.43088 &   -0.61381 &    0.58691 &    0.13631 &    0.00028 \\
 2454483.706284 &    0.79127 &    0.46459 &   -0.60462 &    0.61089 &    0.13612 &    0.00030 \\
 2454524.660927 &   -1.50725 &    0.21138 &   -2.41298 &    0.26748 &    0.13657 &    0.00028 \\
 2454524.666564 &   -1.09767 &    0.34225 &   -2.12258 &    0.41817 &    0.13721 &    0.00027 \\
 2454551.682681 &    0.80538 &    0.21556 &    0.20082 &    0.34696 &    0.13893 &    0.00068 \\
 2454551.684440 &    0.66815 &    0.21057 &    0.08806 &    0.34274 &    0.13615 &    0.00066 \\
 2454551.686199 &    1.67740 &    0.31122 &    1.11200 &    0.39440 &    0.13729 &    0.00076 \\
 2454551.687947 &    0.38769 &    0.21278 &    0.17045 &    0.32349 &    0.13889 &    0.00074 \\
 2454551.689717 &    0.11022 &    0.23703 &   -0.53709 &    0.36704 &    0.13859 &    0.00076 \\
 2454552.636480 &    1.20206 &    0.17504 &    0.14744 &    0.28928 &    0.13710 &    0.00021 \\
 2454553.586819 &    4.13702 &    0.38970 &    4.20592 &    0.54014 &    0.13555 &    0.00048 \\
 2454553.589400 &    3.81644 &    0.45388 &    4.04901 &    0.61480 &    0.13623 &    0.00049 \\
 2454553.592108 &    3.72233 &    0.25398 &    4.32143 &    0.37483 &    0.13629 &    0.00050 \\
 2454553.594793 &    4.38820 &    0.22153 &    4.24417 &    0.31672 &    0.13627 &    0.00052 \\\enddata

\label{tab:rv_HD69830}
\end{deluxetable}
